A Runaway Yellow Supergiant Star in the Small Magellanic Cloud

We recently discovered a yellow supergiant (YSG) in the Small Magellanic Cloud (SMC) with a heliocentric radial velocity of ~300 km/s which is much larger than expected for a star in its location in the SMC. This is the first runaway YSG ever discovered and only the second evolved runaway star discovered in a different galaxy than the Milky Way. We classify the star as G5-8I, and use de-reddened broad-band colors with model atmospheres to determine an effective temperature of 4700+/-250K, consistent with what is expected from its spectral type. The star's luminosity is then L/Lo ~ 4.2+/-0.1, consistent with it being a ~30Myr 9Mo star according to the Geneva evolution models. The star is currently located in the outer portion of the SMC's body, but if the star's transverse peculiar velocity is similar to its peculiar radial velocity, in 10Myr the star would have moved 1.6 degrees across the disk of the SMC, and could easily have been born in one of the SMC's star-forming regions. Based on its large radial velocity, we suggest it originated in a binary system where the primary exploded as a supernovae thus flinging the runaway star out into space. Such stars may provide an important mechanism for the dispersal of heavier elements in galaxies given the large percentage of massive stars that are runaways. In the future we hope to look into additional evolved runaway stars that were discovered as part of our other past surveys.

==> (inline-0) <==
\begin{deluxetable}{l l l l l l l l}
\tabletypesize{\tiny}
\tablecaption{\label{tab:obs} Observations}
\tablewidth{0pt}
\startdata
\hline
Date & HJD & Telescope/Instrument & Wavelength & Resolution & Exp. time (s) & HRV (km s$^{-1}$) \\
\hline
09 Oct 2009 & 2455113.67 & CTIO 4-m/Hydra & 7300-9050\AA & 3000 & 900 & 296.4\\
16 Aug 2017 & 2457981.87 & DuPont 2.5-m/Echelle & 3500-9050\AA* & 45000 & 1800 & 298.0\\
31 Dec 2017 & 2458118.59 & Baade 6.5/MagE  & 3200\AA-1$\mu$m  & 4100 & 1800 & 305.1\\
1 Jan 2018 & 2458119.58 &  Baade 6.5/MagE  & 3200\AA-1$\mu$m  & 4100 & 600 & 305.7\\
\enddata
\tablenotetext{*}{Underexposed below 4200\AA.}
\end{deluxetable}

\begin{deluxetable}{l l l l l r}
\tablecaption{\label{tab:stds} Radial Velocities of Classification Standards}
\tablewidth{0pt}
\startdata
\hline
&                     Type  &   MagE* &   Published* &  Ref  & (MagE - Published)* \\
\hline
Sk 55        &  F3 Iab  & 168.4    &    159.9     &     1   &     8.5   \\
HD271182 & F8 0     &    309.9   &   323.9     &    1    &  -14.0\\
HD269953 & G0 0    &    259.0   &    240.4    &     1   &    18.6\\
HD269723 & G4 0   &    323.4   &    332.0    &     2   &    -8.6\\
HDE268757 &G8 0   &     284.8   &   271.6    &      1   &   13.2
\enddata
\tablenotetext{*}{units of km s$^{-1}$}
\tablenotetext{1}{Kordopatis et al. 2013}
\tablenotetext{2}{Fehrenbach \& Duflot 1982}
\end{deluxetable}

\begin{deluxetable}{l r r r c r c c r r c c c c l}
\tabletypesize{\tiny}
\rotate
\tablecaption{\label{tab:allobs} Properties of Observed Targets}
\tablewidth{0pt}
\tablehead{
\colhead{2MASS}
&\colhead{$\alpha$(J2000)}
&\colhead{$\delta$(J2000)}
&\colhead{$K$}
&\colhead{$J-K$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{Ref.\tablenotemark{b}}
&\colhead{Vel}
&\colhead{$r$\tablenotemark{c}}
&\colhead{Category\tablenotemark{d}}
&\colhead{Hydra}
&\colhead{Literature}
&\colhead{Ref.\tablenotemark{e}}
&\colhead{Comments\tablenotemark{f}} \\
& & & & & & & & 
\colhead{(km s$^{-1}$)}
& & &
\colhead{Class}
&\colhead{Class}
}
\startdata
J00342570-7322334               &       0       34      25.69   &       -73     22      33.5    &       11.6    &       0.25    &       12.79   &       \nodata &       3       &       -9.98   &       100.2   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00342883-7328192               &       0       34      28.82   &       -73     28      19.3    &       10.72   &       0.59    &       13.03   &       0.97    &       4       &       91.12   &       109.7   &       2       &       \nodata &       G6IV    &    12  &       \nodata \\

J00344094-7319366               &       0       34      40.94   &       -73     19      36.7    &       9.18    &       0.69    &       11.73   &       \nodata &       3       &       38.02   &       106.5   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00345529-7213044               &       0       34      55.30   &       -72     13      04.4    &       11.58   &       0.31    &       12.93   &       \nodata &       3       &       -10.29  &       56      &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00345992-7339156               &       0       34      59.91   &       -73     39      15.8    &       10.66   &       0.33    &       12.13   &       \nodata &       3       &       9.92    &       77.3    &       3       &       \nodata &       F8      &    6  &       Flo 72  \\

J00350326-7332586               &       0       35      03.25   &       -73     32      58.8    &       10.77   &       0.8     &       13.8    &       1.54    &       4       &       134.82  &       75.4    &       1       &       \nodata &       G6Ib/II &    12  &       SkKM 2  \\

J00351576-7340108               &       0       35      15.75   &       -73     40      10.9    &       10.25   &       0.47    &       12.13   &       0.85    &       4       &       -9.58   &       115.1   &       3       &       \nodata &       K2V     &    12  &       \nodata \\

J00353473-7341121               &       0       35      34.74   &       -73     41      12.3    &       11.04   &       0.37    &       12.55   &       \nodata &       3       &       -16.38  &       77.8    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00353564-7205134               &       0       35      35.64   &       -72     05      13.5    &       11.28   &       0.34    &       12.7    &       \nodata &       3       &       2.51    &       63.3    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00354135-7210010               &       0       35      41.38   &       -72     10      01.0    &       11.51   &       0.31    &       12.79   &       \nodata &       3       &       18.31   &       77.1    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00361882-7216201               &       0       36      18.86   &       -72     16      20.1    &       10.54   &       0.77    &       13.38   &       1.16    &       4       &       -13.89  &       71.6    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00362691-7230502               &       0       36      26.94   &       -72     30      50.2    &       10.34   &       0.33    &       11.69   &       \nodata &       3       &       -12.99  &       97.8    &       3       &       \nodata &       F7      &    6  &       Flo 83  \\

J00364059-7319091               &       0       36      40.59   &       -73     19      09.2    &       10.06   &       0.6     &       12.3    &       \nodata &       3       &       15.92   &       107.7   &       3       &       \nodata &       K0IV    &    12  &       \nodata \\

J00365948-7338435               &       0       36      59.49   &       -73     38      43.5    &       10.99   &       0.45    &       12.83   &       0.82    &       4       &       14.72   &       87.6    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00370536-7326159               &       0       37      05.36   &       -73     26      16.0    &       10.46   &       0.78    &       13.51   &       1.55    &       4       &       122.32  &       90.4    &       2       &       \nodata &       \nodata &       \nodata &       SkKM 6  \\

J00371053-7349353               &       0       37      10.53   &       -73     49      35.4    &       11.22   &       0.06    &       11.53   &       \nodata &       3       &       -44.48  &       14      &       3       &       \nodata &       A2      &    1  &       HD 3542 \\

J00375257-7201070               &       0       37      52.59   &       -72     01      07.2    &       11.69   &       0.35    &       13.24   &       0.59    &       4       &       19.41   &       91.7    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00381017-7311321               &       0       38      10.16   &       -73     11      32.2    &       8.98    &       0.3     &       10.21   &       \nodata &       3       &       6.82    &       82.1    &       3       &       \nodata &       F0      &    9  &       HD 3659; Flo 96 \\

J00382510-7400464               &       0       38      25.08   &       -74     00      46.5    &       11.22   &       0.38    &       12.86   &       \nodata &       3       &       -33.43  &       30      &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00382659-7359394               &       0       38      26.57   &       -73     59      39.6    &       6.23    &       0.92    &       9.49    &       \nodata &       3       &       -10.03  &       85.8    &       3       &       \nodata &       K5      &    5  &       CPD-74 54       \\

J00383391-7409574               &       0       38      33.91   &       -74     09      57.4    &       9.97    &       0.67    &       12.58   &       \nodata &       3       &       1.77    &       43.4    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00390248-7357293               &       0       39      02.47   &       -73     57      29.3    &       11.32   &       0.3     &       12.56   &       0.65    &       4       &       -3.93   &       44      &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00390455-7332038               &       0       39      04.56   &       -73     32      03.8    &       10.77   &       0.33    &       12.36   &       \nodata &       3       &       -21.78  &       81.7    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00391218-7256366               &       0       39      12.18   &       -72     56      36.7    &       9.52    &       0.89    &       13.03   &       1.56    &       2       &       130.28  &       41.7    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 8  \\

J00391298-7222186               &       0       39      12.99   &       -72     22      18.8    &       11.14   &       0.36    &       12.73   &       0.8     &       5       &       47.31   &       94.8    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00391532-7237084               &       0       39      15.33   &       -72     37      08.4    &       11.31   &       0.41    &       13.02   &       \nodata &       3       &       7.68    &       69.5    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00391534-7219542               &       0       39      15.35   &       -72     19      54.4    &       11.04   &       0.37    &       12.53   &       0.39    &       4       &       13.51   &       92.2    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00391791-7301226               &       0       39      17.92   &       -73     01      22.6    &       9.24    &       0.52    &       11.16   &       \nodata &       3       &       29.28   &       126.6   &       3       &       \nodata &       G7V     &    12  &       \nodata \\

J00393161-7233027               &       0       39      31.60   &       -72     33      02.8    &       10.4    &       0.48    &       12.44   &       0.77    &       4       &       -14.79  &       98.6    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00393530-7157347               &       0       39      35.32   &       -71     57      34.8    &       10.97   &       0.28    &       12.28   &       \nodata &       3       &       -4.19   &       78.2    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00393667-7406537               &       0       39      36.66   &       -74     06      53.7    &       11.37   &       0.46    &       13.27   &       \nodata &       3       &       16.97   &       34.7    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00400920-7234423               &       0       40      09.21   &       -72     34      42.5    &       10.86   &       0.21    &       11.85   &       \nodata &       3       &       -3.15   &       68.4    &       3       &       \nodata &       F0      &    6  &       Flo 110 \\

J00400936-7305417               &       0       40      09.35   &       -73     05      41.8    &       10.05   &       0.62    &       12.46   &       \nodata &       3       &       25.38   &       49.9    &       3       &       \nodata &       K1IV    &    12  &       \nodata \\

J00401981-7334106               &       0       40      19.80   &       -73     34      10.5    &       10.94   &       0.32    &       12.41   &       0.58    &       1       &       15.02   &       88      &       3       &       \nodata &       G0III/IV        &       22      &       Flo 111 \\

J00405279-7415045               &       0       40      52.80   &       -74     15      04.5    &       10.73   &       0.61    &       13.09   &       \nodata &       3       &       -34.73  &       48.4    &       3       &       \nodata &       G8III/IV        &       22      &       \nodata \\

J00410308-7407593               &       0       41      03.07   &       -74     07      59.4    &       10.8    &       0.41    &       12.39   &       0.69    &       4       &       -27.03  &       104.7   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00410383-7200377               &       0       41      03.82   &       -72     00      38.0    &       10.62   &       0.28    &       11.91   &       \nodata &       3       &       25.41   &       120.4   &       3       &       \nodata &       F7V     &    6  &       Flo 117 \\

J00411604-7232167               &       0       41      16.05   &       -72     32      16.8    &       8.66    &       0.8     &       11.63   &       \nodata &       3       &       203.58  &       68.9    &       1       &       \nodata &       G6Iab   &    12  &       \nodata \\

J00413588-7410375               &       0       41      35.88   &       -74     10      37.5    &       6.47    &       0.69    &       9.01    &       \nodata &       3       &       -8.13   &       133.3   &       3       &       \nodata &       K1III   &    9  &       HD 4067 \\

J00414144-7334317               &       0       41      41.47   &       -73     34      31.7    &       8.09    &       0.84    &       11.17   &       1.32    &       1       &       -10.48  &       120.1   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00414223-7216541               &       0       41      42.25   &       -72     16      54.2    &       11.22   &       0.35    &       12.75   &       \nodata &       3       &       -10.59  &       104.7   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00414344-7343239               &       0       41      43.45   &       -73     43      23.9    &       9.49    &       0.58    &       12.09   &       1.33    &       1       &       97.42   &       99.4    &       2       &       \nodata &       G0Iab   &    12  &       HV 821; RMC 1   \\

J00414355-7329119               &       0       41      43.57   &       -73     29      11.9    &       9.04    &       0.64    &       11.45   &       1.04    &       1       &       46.02   &       97.3    &       3       &       \nodata &       K2IV    &    12  &       \nodata \\

J00420472-7203063               &       0       42      04.72   &       -72     03      06.5    &       10.49   &       0.28    &       11.7    &       \nodata &       3       &       21.11   &       78.6    &       3       &       \nodata &       F5I:    &    6  &       Flo 131 \\

J00423897-7355507               &       0       42      38.96   &       -73     55      50.6    &       11.25   &       0.32    &       12.59   &       0.57    &       1       &       10.67   &       80.2    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00424953-7338083               &       0       42      49.54   &       -73     38      08.2    &       10.21   &       0.56    &       12.46   &       0.88    &       1       &       -6.68   &       139.1   &       3       &       \nodata &       G8IV    &    12  &       \nodata \\

J00430535-7328062               &       0       43      05.36   &       -73     28      06.1    &       11.11   &       0.58    &       13.3    &       0.87    &       1       &       -2.76   &       29.8    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00430758-7327500               &       0       43      07.57   &       -73     27      49.8    &       11.04   &       0.34    &       12.52   &       0.61    &       1       &       17.62   &       85.1    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00431164-7323109       a       &       0       43      11.64   &       -73     23      10.8    &       11.5    &       0.18    &       11.98   &       0.04    &       2       &       79.33   &       51.5    &       1       &       \nodata &       B8Ia+   &    7  &       Sk 3; AzV 2; RMC 2      \\

J00431458-7330139               &       0       43      14.58   &       -73     30      13.8    &       11.19   &       0.31    &       12.58   &       0.52    &       1       &       68.63   &       78.8    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00431497-7337064               &       0       43      14.96   &       -73     37      06.3    &       9.34    &       0.68    &       11.85   &       1.06    &       1       &       -15.48  &       103.9   &       3       &       \nodata &       K1III   &    12  &       Flo 146 \\

J00431668-7400527               &       0       43      16.66   &       -74     00      52.5    &       11.01   &       0.41    &       12.72   &       0.76    &       1       &       53.27   &       81.7    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00431939-7209434               &       0       43      19.39   &       -72     09      43.5    &       11.46   &       0.41    &       13.25   &       \nodata &       3       &       10.83   &       74.4    &       3       &       G8V     &       \nodata &       \nodata &       \nodata \\

J00433304-7137483               &       0       43      33.04   &       -71     37      48.3    &       11.78   &       0.29    &       13.21   &       \nodata &       3       &       -12.83  &       34.2    &       3       &       G2V     &       \nodata &       \nodata &       \nodata \\

J00433619-7217166               &       0       43      36.20   &       -72     17      16.6    &       11.11   &       0.58    &       13.36   &       1       &       4       &       -23.17  &       59.1    &       3       &       G8I     &       \nodata &       \nodata &       \nodata \\

J00434441-7401260               &       0       43      44.39   &       -74     01      25.9    &       10.56   &       0.91    &       14.01   &       1.42    &       1       &       135.57  &       62.6    &       1       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00434661-7133027               &       0       43      46.60   &       -71     33      02.7    &       10.26   &       0.7     &       12.93   &       \nodata &       3       &       -35.33  &       72.5    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00440978-7325464               &       0       44      09.78   &       -73     25      46.5    &       9.83    &       0.68    &       12.5    &       1.18    &       1       &       49.24   &       91      &       3       &       \nodata &       K2.5IV  &    12  &       \nodata \\

J00441154-7211122               &       0       44      11.55   &       -72     11      12.3    &       10.52   &       0.72    &       13.21   &       \nodata &       3       &       70.23   &       84.7    &       3       &       G8III   &       \nodata &       \nodata &       \nodata \\

J00442211-7134588               &       0       44      22.11   &       -71     34      58.7    &       11.58   &       0.18    &       12.53   &       \nodata &       3       &       30.77   &       66.6    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00442921-7214555               &       0       44      29.21   &       -72     14      55.4    &       8.77    &       0.26    &       9.95    &       \nodata &       3       &       1.13    &       74.1    &       3       &       F5II    &       F3V     &    9  &       HD 4344; Flo 159        \\

J00443797-7342507               &       0       44      37.96   &       -73     42      50.8    &       11.15   &       0.56    &       13.39   &       1       &       1       &       34.07   &       27.9    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00444592-7154502               &       0       44      45.92   &       -71     54      50.2    &       11.46   &       0.42    &       13.14   &       \nodata &       3       &       -14.77  &       50.9    &       3       &       G8V     &       \nodata &       \nodata &       \nodata \\

J00450014-7313452               &       0       45      00.16   &       -73     13      45.2    &       6.35    &       0.91    &       9.58    &       \nodata &       3       &       12.04   &       82.3    &       3       &       \nodata &       K0      &    1  &       HD 4420 \\

J00450023-7222303               &       0       45      00.26   &       -72     22      30.3    &       11.52   &       0.38    &       13.1    &       0.56    &       4       &       -11.07  &       39.4    &       3       &       G2I     &       \nodata &       \nodata &       \nodata \\

J00450023-7310065               &       0       45      00.24   &       -73     10      06.5    &       10.52   &       0.63    &       12.97   &       1.03    &       1       &       40.84   &       46.5    &       3       &       \nodata &       K0II/III        &       22      &       AzV 23F \\

J00451179-7307093               &       0       45      11.80   &       -73     07      09.2    &       9.16    &       0.7     &       11.71   &       1.03    &       1       &       -21.74  &       84.7    &       3       &       \nodata &       G3II/III        &       22      &       \nodata \\

J00451547-7415010               &       0       45      15.48   &       -74     15      00.9    &       11.67   &       0.31    &       13.16   &       0.59    &       5       &       -11.93  &       100.8   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00451741-7415422               &       0       45      17.40   &       -74     15      42.1    &       11.1    &       0.61    &       13.42   &       0.89    &       4       &       31.37   &       95      &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00451949-7144466               &       0       45      19.50   &       -71     44      46.6    &       10.68   &       0.65    &       13.08   &       \nodata &       3       &       -5.83   &       112.3   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00452017-7202576               &       0       45      20.17   &       -72     02      57.6    &       11.67   &       0.24    &       12.86   &       \nodata &       3       &       1.53    &       73      &       3       &       F5V     &       \nodata &       \nodata &       \nodata \\

J00454118-7156104               &       0       45      41.19   &       -71     56      10.5    &       10.96   &       0.7     &       13.53   &       1.07    &       4       &       13.73   &       61.3    &       3       &       G8V     &       \nodata &       \nodata &       \nodata \\

J00454793-7144342               &       0       45      47.93   &       -71     44      34.2    &       11.35   &       0.33    &       12.77   &       \nodata &       3       &       -3.73   &       108.3   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00460240-7321000               &       0       46      02.39   &       -73     21      00.0    &       10.86   &       0.75    &       13.77   &       1.37    &       1       &       133.94  &       62.9    &       1       &       \nodata &       G5Iab   &    12  &       \nodata \\

J00462301-7146568       a       &       0       46      23.02   &       -71     46      56.7    &       6.07    &       0.86    &       9.19    &       \nodata &       3       &       1.15    &       101.9   &       3       &       K2III   &       K2III   &    9  &       HD 4577 \\

J00462423-7320084               &       0       46      24.23   &       -73     20      08.4    &       10.18   &       0.23    &       11.3    &       \nodata &       3       &       -2.66   &       65.4    &       3       &       \nodata &       F9III   &    12  &       Flo 181 \\

J00462977-7158227               &       0       46      29.77   &       -71     58      22.6    &       11.09   &       0.46    &       13.15   &       0.92    &       5       &       -29.77  &       80      &       3       &       K0III   &       \nodata &       \nodata &       \nodata \\

J00463746-7316142       a       &       0       46      37.48   &       -73     16      14.2    &       11.21   &       0.34    &       12.75   &       0.71    &       1       &       28.3    &       102.6   &       3       &       G2V     &       \nodata &       \nodata &       \nodata \\

J00464324-7126321               &       0       46      43.25   &       -71     26      32.2    &       10.33   &       0.47    &       12.25   &       \nodata &       3       &       9.57    &       87      &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00464964-7120125               &       0       46      49.65   &       -71     20      12.7    &       8.44    &       0.78    &       11.23   &       \nodata &       3       &       6.17    &       88.9    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00464984-7313525       a       &       0       46      49.85   &       -73     13      52.5    &       10.21   &       0.91    &       13.58   &       1.19    &       1       &       106.8   &       70.1    &       2       &       \nodata &       K0Iab/Ib        &       22      &       \nodata \\

J00465308-7242518               &       0       46      53.11   &       -72     42      51.7    &       10.23   &       0.53    &       12.04   &       0.63    &       2       &       141.48  &       38.1    &       1       &       \nodata &       G0Iab   &    12  &       HV 824; cepheid \\

J00465795-7132158               &       0       46      57.95   &       -71     32      15.9    &       11      &       0.42    &       12.67   &       \nodata &       3       &       -21.93  &       94.8    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00465844-7216256               &       0       46      58.44   &       -72     16      25.7    &       9.89    &       0.88    &       13.16   &       1.25    &       2       &       153.53  &       105     &       1       &       F8      &       \nodata &       \nodata &       SkKM 15 \\

J00470092-7322137       a       &       0       47      00.92   &       -73     22      13.6    &       11.61   &       0.37    &       13.22   &       0.51    &       1       &       166.8   &       26.7    &       1       &       A5:I:   &       \nodata &       \nodata &       \nodata \\

J00470493-7249319               &       0       47      04.93   &       -72     49      31.8    &       8.59    &       0.26    &       9.78    &       0.46    &       2       &       -5.32   &       25.7    &       3       &       \nodata &       F9IV/V  &    12  &       HD 4651 \\

J00470584-7311315       a       &       0       47      05.87   &       -73     11      31.6    &       10.06   &       0.84    &       13.2    &       1.31    &       1       &       135.7   &       71.8    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 18 \\

J00470689-7241144               &       0       47      06.89   &       -72     41      14.4    &       8.57    &       0.71    &       11.45   &       \nodata &       3       &       12.78   &       76.6    &       3       &       \nodata &       K3III/IV        &       22      &       \nodata \\

J00470869-7314119       a       &       0       47      08.69   &       -73     14      11.9    &       9.94    &       0.9     &       13      &       0.69    &       1       &       112.3   &       77.2    &       2       &       \nodata &       G6Ia+Bne        &       22      &       LHA 115-S 7; RMC 14F    \\

J00471122-7130154               &       0       47      11.22   &       -71     30      15.5    &       11.37   &       0.34    &       13.05   &       0.5     &       4       &       2.97    &       100.9   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00471355-7208364               &       0       47      13.55   &       -72     08      36.5    &       9.83    &       0.6     &       12.18   &       \nodata &       3       &       66.93   &       115.8   &       3       &       G8III   &       \nodata &       \nodata &       \nodata \\

J00472498-7137576               &       0       47      24.98   &       -71     37      57.6    &       11.13   &       0.48    &       13.01   &       0.62    &       5       &       36.87   &       81.4    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00473213-7407291               &       0       47      32.13   &       -74     07      29.2    &       12.61   &       0.02    &       12.97   &       \nodata &       3       &       126.47  &       24.7    &       1       &       \nodata &       A2II    &    3  &       2dFS 0655       \\

J00473438-7140232               &       0       47      34.37   &       -71     40      23.2    &       12.03   &       0.19    &       13.02   &       \nodata &       3       &       71.27   &       31.3    &       1       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00473872-7307488               &       0       47      38.74   &       -73     07      48.8    &       12.17   &       0.02    &       12.24   &       -0.07   &       2       &       143.7   &       48.8    &       1       &       B2I     &       B5Ia    &    7  &       AzV 22; Sk 15   \\

J00473889-7322539       a       &       0       47      38.90   &       -73     22      53.8    &       11.96   &       0.06    &       12.18   &       0.09    &       1       &       166.2   &       43.2    &       1       &       B2I     &       B3Ia    &    7  &       AzV 23; Sk 17   \\

J00474278-7130575               &       0       47      42.78   &       -71     30      57.6    &       10.05   &       0.59    &       12.28   &       \nodata &       3       &       -30.93  &       121.8   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00474745-7355289               &       0       47      47.45   &       -73     55      29.0    &       8.47    &       0.6     &       10.66   &       \nodata &       3       &       4.07    &       99.9    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00474903-7218195               &       0       47      49.04   &       -72     18      19.8    &       9.9     &       0.59    &       12.29   &       0.94    &       4       &       50.23   &       114.7   &       3       &       K0III   &       \nodata &       \nodata &       \nodata \\

J00475033-7314227               &       0       47      50.35   &       -73     14      22.7    &       11.63   &       0.09    &       12.14   &       0.14    &       1       &       112.46  &       55.5    &       1       &       B8I     &       A2I     &    8  &       AzV 27; Sk 19   \\

J00475150-7144545               &       0       47      51.49   &       -71     44      54.5    &       11.16   &       0.37    &       12.71   &       \nodata &       3       &       -4.13   &       44.4    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00480629-7306379       a       &       0       48      06.31   &       -73     06      38.0    &       11.5    &       0.21    &       12.47   &       0.27    &       1       &       104.9   &       58.7    &       1       &       B8:I:   &       A0      &    14  &       AzV 31; Sk 20   \\

J00480954-7221283               &       0       48      09.55   &       -72     21      28.6    &       10.54   &       0.92    &       13.93   &       1.46    &       1       &       152.93  &       63.9    &       1       &       \nodata &       G8Iab   &    12  &       SkKM 26 \\

J00482593-7146264               &       0       48      25.94   &       -71     46      26.3    &       11.02   &       0.57    &       13.31   &       0.98    &       5       &       33.17   &       98.2    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00482632-7209508               &       0       48      26.33   &       -72     09      50.9    &       10.89   &       0.33    &       12.38   &       0.61    &       1       &       -20.47  &       79.3    &       3       &       G0V     &       \nodata &       \nodata &       \nodata \\

J00482768-7300412               &       0       48      27.69   &       -73     00      41.2    &       12.39   &       0.04    &       12.79   &       0.12    &       1       &       107.36  &       65.2    &       1       &       B9:V:   &       A0Ia    &    13  &       AzV 38; Sk 24   \\

J00483182-7259116               &       0       48      31.83   &       -72     59      11.5    &       10.23   &       0.86    &       13.63   &       1.52    &       1       &       121.42  &       113.8   &       2       &       \nodata &       G7Ib    &    12  &       \nodata \\

J00483517-7222102       a       &       0       48      35.18   &       -72     22      10.3    &       10.09   &       0.88    &       13.58   &       1.65    &       1       &       176.69  &       77.8    &       1       &       G2?     &       G8Iab   &    12  &       SkKM 32 \\

J00483708-7347222               &       0       48      37.10   &       -73     47      22.3    &       11.25   &       0.28    &       12.57   &       0.53    &       1       &       1.46    &       40      &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00484483-7320190               &       0       48      44.86   &       -73     20      18.9    &       8.03    &       0.73    &       10.75   &       \nodata &       3       &       3.36    &       124     &       3       &       K2III   &       K2III/IV        &       22      &       Flo 208 \\

J00484542-7255274               &       0       48      45.44   &       -72     55      27.4    &       10.63   &       0.86    &       14.11   &       1.51    &       1       &       136.62  &       73.3    &       1       &       \nodata &       G8Iab   &    12  &       \nodata \\

J00484775-7304569       a       &       0       48      47.75   &       -73     04      57.0    &       10.41   &       0.54    &       12.6    &       0.9     &       1       &       32.2    &       110.5   &       3       &       G5V     &       G6III   &    12  &       \nodata \\

J00484835-7239005               &       0       48      48.37   &       -72     39      00.6    &       10.62   &       0.89    &       13.94   &       1.45    &       1       &       136.49  &       66.3    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 34 \\

J00485433-7332057               &       0       48      54.36   &       -73     32      05.8    &       11.5    &       0.36    &       12.96   &       0.58    &       1       &       -9.86   &       66.4    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00490129-7230266               &       0       49      01.32   &       -72     30      26.7    &       10.25   &       0.24    &       11.29   &       \nodata &       3       &       31.59   &       40.3    &       3       &       A8I     &       A3V     &    6  &       Flo 211 \\

J00490294-7150393               &       0       49      02.96   &       -71     50      39.2    &       9.59    &       0.71    &       12.34   &       \nodata &       3       &       -28.57  &       90      &       3       &       K2:III  &       \nodata &       \nodata &       \nodata \\

J00490296-7321409               &       0       49      02.97   &       -73     21      40.9    &       11.05   &       0.03    &       11.02   &       -0.04   &       2       &       137.36  &       66.7    &       1       &       B2I     &       B5Ia    &    7  &       HD 4862; Sk 27; RMC 5   \\

J00490802-7217461       a       &       0       49      08.02   &       -72     17      46.3    &       8.97    &       0.55    &       11.18   &       \nodata &       3       &       29.16   &       121.7   &       3       &       K0V     &       K0V     &    12  &       Flo 213 \\

J00490961-7219017               &       0       49      09.62   &       -72     19      01.8    &       9.45    &       0.67    &       12      &       1.12    &       1       &       -36.31  &       106.7   &       3       &       K2III   &       K0III   &    12  &       \nodata \\

J00491181-7241346               &       0       49      11.83   &       -72     41      34.7    &       10.05   &       0.87    &       13.45   &       1.58    &       1       &       140.99  &       68.7    &       1       &       G2I     &       \nodata &       \nodata &       SkKM 40 \\

J00491408-7204322               &       0       49      14.10   &       -72     04      32.4    &       9.63    &       0.91    &       13.2    &       1.65    &       1       &       155.03  &       89.6    &       1       &       G8III   &       \nodata &       \nodata &       SkKM 42 \\

J00492430-7326449       a       &       0       49      24.32   &       -73     26      45.0    &       9.89    &       0.42    &       11.63   &       \nodata &       3       &       30      &       120.3   &       3       &       G5V     &       \nodata &       \nodata &       \nodata \\

J00493436-7217233       a       &       0       49      34.37   &       -72     17      23.5    &       11.38   &       0.43    &       13.15   &       0.66    &       1       &       109.36  &       77      &       3       &       G0      &       G0      &    3  &       2dFS 0733       \\

J00494543-7252477               &       0       49      45.44   &       -72     52      47.7    &       12.32   &       0.06    &       12.77   &       0.18    &       1       &       144.12  &       48.9    &       1       &       A0:I:   &       A0I     &    8  &       AzV 53  \\

J00494643-7227462               &       0       49      46.42   &       -72     27      46.3    &       12.26   &       0.05    &       12.66   &       0.11    &       1       &       198.69  &       42.2    &       1       &       A3III   &       \nodata &       \nodata &       \nodata \\

J00495125-7255452               &       0       49      51.27   &       -72     55      45.2    &       11.02   &       0.06    &       11.16   &       0       &       2       &       135.92  &       55.2    &       1       &       B2I     &       B2.5Ia  &    7  &       AzV 56; Sk 31   \\

J00495574-7302508               &       0       49      55.74   &       -73     02      50.8    &       10.38   &       0.82    &       13.53   &       1.21    &       1       &       141.56  &       68.2    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 50 \\

J00495575-7353183               &       0       49      55.75   &       -73     53      18.3    &       10.64   &       0.58    &       12.88   &       0.87    &       1       &       2.86    &       34.3    &       3       &       \nodata &       K2V     &    12  &       \nodata \\

J00495705-7158295               &       0       49      57.04   &       -71     58      29.6    &       11.44   &       0.46    &       13.36   &       0.86    &       4       &       25.93   &       93.2    &       3       &       G8III   &       \nodata &       \nodata &       \nodata \\

J00500252-7245241               &       0       50      02.52   &       -72     45      24.2    &       10.9    &       0.3     &       12.2    &       0.51    &       1       &       16.89   &       84.4    &       3       &       G0I     &       F9III   &    12  &       \nodata \\

J00500608-7307452       a       &       0       50      06.08   &       -73     07      45.3    &       10.46   &       0.14    &       11.02   &       0.13    &       2       &       173.6   &       64.1    &       1       &       B5I     &       B8Ia+   &    7  &       HD 4976; Sk 33; RMC 6   \\

J00501135-7211229               &       0       50      11.35   &       -72     11      23.0    &       10.14   &       0.87    &       13.49   &       1.55    &       1       &       119.93  &       106.5   &       2       &       G5?     &       \nodata &       \nodata &       SkKM 53 \\

J00501239-7309580       a       &       0       50      12.38   &       -73     09      58.1    &       11.09   &       0.39    &       12.73   &       0.67    &       1       &       1.2     &       73.6    &       3       &       G5V     &       \nodata &       \nodata &       \nodata \\

J00501256-7129348               &       0       50      12.56   &       -71     29      34.9    &       8.26    &       0.32    &       9.54    &       0.55    &       2       &       22.47   &       124.6   &       3       &       \nodata &       F7V     &    9  &       HD 4969 \\

J00501967-7336112       a       &       0       50      19.63   &       -73     36      11.2    &       6.85    &       0.91    &       10.18   &       \nodata &       3       &       55.5    &       110     &       3       &       \nodata &       K3V     &    6  &       Flo 229; HD 5003        \\

J00502124-7306094               &       0       50      21.25   &       -73     06      09.5    &       10.37   &       0.85    &       13.69   &       1.53    &       1       &       135.76  &       76.6    &       1       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00502177-7126485               &       0       50      21.78   &       -71     26      48.6    &       11.31   &       0.29    &       12.57   &       0.38    &       5       &       1.87    &       112.9   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00502480-7200011               &       0       50      24.80   &       -72     00      01.3    &       9.89    &       0.87    &       13.37   &       1.62    &       4       &       163.13  &       84      &       1       &       \nodata &       \nodata &       \nodata &       SkKM 55 \\

J00502879-7245092       a       &       0       50      28.79   &       -72     45      09.2    &       9.88    &       0.46    &       11.63   &       0.63    &       1       &       119.09  &       91.8    &       2       &       \nodata &       G0Ib    &    15  &       RMC 7; cepheid  \\

J00503106-7252207               &       0       50      31.07   &       -72     52      20.7    &       11.27   &       0.41    &       12.9    &       0.6     &       1       &       150.12  &       41.4    &       1       &       \nodata &       O5.5I(f)        &       28      &       Sk 38   \\

J00503158-7328425       a       &       0       50      31.58   &       -73     28      42.6    &       10.79   &       0.1     &       11.18   &       0.11    &       2       &       169.3   &       69.8    &       1       &       A2I     &       B9Ia+   &    7  &       HD 5030; Sk 39; RMC 8   \\

J00503368-7315249               &       0       50      33.68   &       -73     15      24.9    &       10.05   &       0.44    &       11.94   &       0.78    &       1       &       167.04  &       57.1    &       1       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00503655-7229108               &       0       50      36.55   &       -72     29      10.8    &       11.46   &       0.25    &       12.64   &       0.52    &       1       &       19.59   &       96.5    &       3       &       F8V     &       \nodata &       \nodata &       \nodata \\

J00503839-7328182       a       &       0       50      38.40   &       -73     28      18.2    &       11.03   &       0.04    &       11.04   &       -0.02   &       2       &       165.1   &       59.2    &       1       &       B2:I:   &       B1Ia+   &    12  &       HD 5045; AzV 78; RMC 9  \\

J00504262-7236481               &       0       50      42.60   &       -72     36      48.1    &       10.57   &       0.63    &       12.98   &       0.98    &       1       &       11.99   &       79.8    &       3       &       \nodata &       G7IV    &    12  &       \nodata \\

J00504717-7242576       a       &       0       50      47.16   &       -72     42      57.6    &       8.92    &       0.92    &       12.66   &       1.69    &       1       &       136.09  &       67      &       1       &       \nodata &       K1Ia/Iab        &       22      &       SkKM 58 \\

J00504958-7241541               &       0       50      49.58   &       -72     41      54.1    &       10.03   &       0.9     &       13.49   &       1.47    &       1       &       113.99  &       87.3    &       2       &       \nodata &       G8Ia/Iab        &       22      &       SkKM 62 \\

J00505473-7337239               &       0       50      54.73   &       -73     37      24.0    &       11.28   &       0.25    &       12.53   &       0.48    &       1       &       -23.54  &       79.9    &       3       &       \nodata &       A7V     &    6  &       Flo 237 \\

J00505814-7138174               &       0       50      58.13   &       -71     38      17.4    &       10      &       0.66    &       12.55   &       \nodata &       3       &       13.17   &       87.3    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00505824-7241343               &       0       50      58.25   &       -72     41      34.2    &       10.29   &       0.35    &       11.87   &       \nodata &       3       &       -15.22  &       52.3    &       3       &       \nodata &       G0V     &    12  &       \nodata \\

J00510268-7236448               &       0       51      02.69   &       -72     36      44.9    &       11.2    &       0.37    &       12.7    &       0.6     &       1       &       7.89    &       94.6    &       3       &       G0V     &       \nodata &       \nodata &       \nodata \\

J00511191-7228177               &       0       51      11.91   &       -72     28      17.8    &       12.06   &       0.12    &       12.54   &       0.08    &       1       &       141.09  &       39.5    &       1       &       A2I     &       A2I     &    8  &       AzV 90; Sk 44   \\

J00511365-7233016               &       0       51      13.65   &       -72     33      01.6    &       10.73   &       0.81    &       13.87   &       1.41    &       1       &       144.89  &       92.1    &       1       &       \nodata &       G8Ib    &    12  &       SkKM 68 \\

J00511592-7135136               &       0       51      15.92   &       -71     35      13.6    &       10.26   &       0.9     &       13.8    &       1.46    &       5       &       153.97  &       92.8    &       1       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00511737-7133589               &       0       51      17.38   &       -71     33      58.8    &       9.93    &       0.41    &       11.52   &       \nodata &       3       &       36.27   &       123.2   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00511824-7243246               &       0       51      18.25   &       -72     43      24.7    &       10.59   &       0.86    &       13.77   &       1.33    &       1       &       150.79  &       108.7   &       1       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00513037-7316098               &       0       51      30.37   &       -73     16      09.9    &       11.76   &       0.07    &       12.13   &       0.07    &       2       &       159.26  &       56.9    &       1       &       A0I     &       B9Ia    &    7  &       AzV 101; Sk 47  \\

J00513209-7255507               &       0       51      32.09   &       -72     55      50.7    &       11.01   &       0.45    &       12.73   &       0.59    &       1       &       142.46  &       58.8    &       1       &       A5:I?   &       \nodata &       \nodata &       \nodata \\

J00513554-7219580               &       0       51      35.52   &       -72     19      58.1    &       8.97    &       0.68    &       11.51   &       1.09    &       1       &       32.99   &       115     &       3       &       G8III   &       K0III   &    12  &       \nodata \\

J00513658-7355459               &       0       51      36.56   &       -73     55      45.9    &       8.57    &       0.72    &       11.15   &       1.14    &       1       &       59.76   &       86.4    &       3       &       \nodata &       K0III   &    12  &       Flo 246 \\

J00513764-7225596               &       0       51      37.64   &       -72     25      59.6    &       9.57    &       0.88    &       12.97   &       1.64    &       1       &       155.59  &       84.1    &       1       &       \nodata &       G8.5Iab &    12  &       SkKM 76 \\

J00513784-7240061               &       0       51      37.85   &       -72     40      06.2    &       10.67   &       0.56    &       12.83   &       0.74    &       1       &       145.69  &       49.4    &       1       &       F8V     &       \nodata &       \nodata &       \nodata \\

J00513860-7131570               &       0       51      38.61   &       -71     31      57.1    &       7.38    &       0.69    &       10.02   &       \nodata &       3       &       -18.33  &       93.3    &       3       &       \nodata &       K0      &    9  &       HD 5115 \\

J00515197-7244135               &       0       51      51.98   &       -72     44      13.5    &       11.72   &       0.04    &       12.13   &       0.08    &       2       &       147.09  &       57.9    &       1       &       A3Ia    &       A0Ia    &    13  &       AzV 110; Sk 49  \\

J00515354-7223510               &       0       51      53.54   &       -72     23      51.0    &       10.45   &       0.63    &       12.88   &       1       &       1       &       -23.61  &       99      &       3       &       G5V     &       \nodata &       \nodata &       \nodata \\

J00515545-7248584               &       0       51      55.47   &       -72     48      58.3    &       11.09   &       0.45    &       12.66   &       0.55    &       1       &       -27.41  &       71.3    &       3       &       G0IV    &       F0      &    11  &       AzV 30F \\

J00515983-7245596               &       0       51      59.84   &       -72     45      59.7    &       12.22   &       0.15    &       12.8    &       0.11    &       1       &       118.29  &       40.7    &       1       &       A3I     &       A1      &    11  &       AzV 32F \\

J00515998-7303332               &       0       51      59.98   &       -73     03      33.3    &       10.65   &       0.86    &       13.72   &       1.15    &       1       &       150.86  &       110.3   &       1       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00520744-7333007               &       0       52      07.46   &       -73     33      00.8    &       11.05   &       0.4     &       12.63   &       0.75    &       1       &       55.16   &       101.4   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00520803-7216491       a       &       0       52      08.03   &       -72     16      49.3    &       10.61   &       0.89    &       13.96   &       1.43    &       1       &       154.83  &       75.8    &       1       &       \nodata &       K1Ib    &    12  &       SkKM 83 \\

J00521105-7320365               &       0       52      11.05   &       -73     20      36.6    &       11.85   &       0.17    &       12.53   &       0.19    &       1       &       143.36  &       44.6    &       1       &       A2:I    &       \nodata &       \nodata &       \nodata \\

J00521331-7334478               &       0       52      13.32   &       -73     34      48.0    &       11.59   &       0.32    &       12.92   &       0.57    &       1       &       39.96   &       73.3    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00521343-7253209               &       0       52      13.43   &       -72     53      21.0    &       8.55    &       0.67    &       11.03   &       1.07    &       1       &       16.76   &       95.5    &       3       &       K0III   &       K1III/IV        &       22      &       Flo 255 \\

J00521905-7309229               &       0       52      19.06   &       -73     09      23.2    &       10.74   &       0.77    &       13.26   &       0.66    &       1       &       138.26  &       72.9    &       1       &       \nodata &       G0Iab   &    12  &       \nodata \\

J00522498-7241029               &       0       52      24.98   &       -72     41      03.2    &       12.4    &       0.1     &       12.69   &       0.03    &       1       &       150.09  &       45.2    &       1       &       B5I     &       B8I     &    8  &       AzV 122 \\

J00522757-7318563               &       0       52      27.57   &       -73     18      56.4    &       12.46   &       0.1     &       12.54   &       0.03    &       1       &       160.56  &       48.1    &       1       &       B2I     &       B3Ia    &    7  &       AzV 125; Sk 52  \\

J00523079-7302581               &       0       52      30.80   &       -73     02      58.2    &       9.39    &       0.64    &       11.81   &       1.02    &       1       &       50.46   &       106     &       3       &       K0III   &       K0III   &    12  &       \nodata \\

J00523081-7313144               &       0       52      30.82   &       -73     13      14.6    &       11.44   &       0.25    &       12.42   &       0.27    &       1       &       127.86  &       41.3    &       1       &       A2:I    &       F2I     &    8  &       AzV 127 \\

J00523150-7211374       a       &       0       52      31.49   &       -72     11      37.5    &       9.41    &       0.89    &       12.98   &       1.65    &       1       &       160.13  &       85.3    &       1       &       \nodata &       G8Iab   &    12  &       SkKM 91 \\

J00523564-7251053               &       0       52      35.65   &       -72     51      05.3    &       9.74    &       0.85    &       13.04   &       1.5     &       1       &       129.19  &       80.5    &       1       &       K0:III: &       \nodata &       \nodata &       SkKM 94 \\

J00524734-7320299               &       0       52      47.37   &       -73     20      30.0    &       11.38   &       0.37    &       12.95   &       0.67    &       1       &       0.66    &       73.9    &       3       &       G2V     &       \nodata &       \nodata &       \nodata \\

J00525020-7213199       a       &       0       52      50.19   &       -72     13      20.0    &       10.41   &       0.89    &       13.76   &       1.5     &       1       &       151.23  &       94.2    &       1       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00525121-7306535               &       0       52      51.23   &       -73     06      53.6    &       10.42   &       0.12    &       10.95   &       0.13    &       2       &       137.86  &       61.3    &       1       &       A2I     &       A0Ia    &    10  &       HD 5277; Sk 54; RMC 10  \\

J00525704-7212000       a       &       0       52      57.05   &       -72     12      00.0    &       10.79   &       0.54    &       12.88   &       0.82    &       1       &       32.93   &       109.1   &       3       &       K0V     &       \nodata &       \nodata &       \nodata \\

J00530146-7223591               &       0       53      01.46   &       -72     23      59.2    &       10.51   &       0.83    &       13.61   &       1.27    &       1       &       150.39  &       93      &       1       &       \nodata &       G2      &    3  &       2dFS 0905       \\

J00530165-7230305               &       0       53      01.65   &       -72     30      30.6    &       10.67   &       0.79    &       13.68   &       1.35    &       1       &       138.29  &       77.3    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 99 \\

J00530229-7154161               &       0       53      02.29   &       -71     54      16.1    &       11.29   &       0.38    &       12.92   &       \nodata &       3       &       10.36   &       86.4    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00530489-7238000               &       0       53      04.89   &       -72     38      00.1    &       10.57   &       0.06    &       10.85   &       0.04    &       2       &       152.44  &       48.2    &       1       &       \nodata &       B8Ia+   &    7  &       HD 5291; Sk 56; RMC 11  \\

J00530773-7307095               &       0       53      07.74   &       -73     07      09.6    &       12.45   &       0.02    &       12.65   &       0.06    &       1       &       153.76  &       52.2    &       1       &       B8:I:   &       \nodata &       \nodata &       \nodata \\

J00530894-7229386               &       0       53      08.94   &       -72     29      38.7    &       8.45    &       0.91    &       11.91   &       1.77    &       1       &       133.29  &       75.2    &       1       &       G5I     &       K3Ia    &    12  &       SkKM 104        \\

J00530985-7313248               &       0       53      09.86   &       -73     13      24.9    &       9.61    &       0.31    &       11.01   &       \nodata &       3       &       8.76    &       105.3   &       3       &       G0V     &       F9III   &    12  &       Flo 270 \\

J00531104-7257039               &       0       53      11.07   &       -72     57      03.9    &       9.58    &       0.69    &       12.19   &       1.18    &       1       &       1.46    &       104.2   &       3       &       K1III   &       K1III/IV        &       22      &       \nodata \\

J00531572-7222029               &       0       53      15.72   &       -72     22      03.0    &       12      &       0.19    &       12.79   &       0.21    &       1       &       130.29  &       38.2    &       1       &       A5I     &       F5I?    &    8  &       AzV 142 \\

J00531596-7315325               &       0       53      15.96   &       -73     15      32.6    &       12.19   &       0.14    &       12.82   &       0.19    &       1       &       158.86  &       50.6    &       1       &       A3:II:  &       A5      &    11  &       AzV 37F \\

J00532140-7217166       a       &       0       53      21.41   &       -72     17      16.7    &       10.98   &       0.35    &       12.35   &       0.5     &       1       &       168.43  &       36.2    &       1       &       F0I     &       \nodata &       \nodata &       \nodata \\

J00532362-7247013       a       &       0       53      23.61   &       -72     47      01.4    &       10.12   &       0.82    &       13.32   &       1.21    &       1       &       155.52  &       88.3    &       1       &       \nodata &       G8Iab   &    12  &       SkKM 108        \\

J00532650-7251595       a       &       0       53      26.51   &       -72     51      59.6    &       10.24   &       0.71    &       12.85   &       1.11    &       1       &       24.22   &       87.9    &       3       &       G8I     &       K1III   &    12  &       \nodata \\

J00533093-7231577               &       0       53      30.92   &       -72     31      57.9    &       10.2    &       0.89    &       13.61   &       1.56    &       1       &       136.99  &       73.7    &       1       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00533726-7223557               &       0       53      37.26   &       -72     23      55.8    &       12.22   &       0.19    &       12.99   &       0.23    &       1       &       106.49  &       35.6    &       3       &       A5I     &       \nodata &       \nodata &       \nodata \\

J00533784-7232393               &       0       53      37.82   &       -72     32      39.4    &       11.56   &       0.29    &       12.7    &       0.34    &       1       &       167.89  &       29.7    &       1       &       F0I     &       \nodata &       \nodata &       \nodata \\

J00534149-7352097               &       0       53      41.51   &       -73     52      09.9    &       7.19    &       0.3     &       8.44    &       0.51    &       2       &       12.36   &       81.6    &       3       &       \nodata &       F6IV    &    9  &       Flo 279; HD 5370        \\

J00534262-7217135               &       0       53      42.65   &       -72     17      13.7    &       10.28   &       0.41    &       11.89   &       0.59    &       1       &       143.99  &       77.6    &       1       &       G2:I    &       F2Ib    &    15  &       RMC 12  \\

J00534575-7253389               &       0       53      45.76   &       -72     53      39.0    &       9.62    &       0.81    &       12.94   &       1.57    &       1       &       141.64  &       67.7    &       1       &       \nodata &       G6Iab   &    12  &       SkKM 111        \\

J00535656-7254396               &       0       53      56.56   &       -72     54      39.6    &       10.49   &       0.9     &       13.63   &       1.12    &       1       &       135.64  &       56.2    &       1       &       \nodata &       G8II    &    12  &       SkKM 118        \\

J00535761-7228404               &       0       53      57.59   &       -72     28      40.5    &       12.58   &       0.02    &       12.62   &       0.01    &       1       &       142.79  &       46.5    &       1       &       B8I     &       B9I     &    8  &       AzV 150 \\

J00540272-7315318               &       0       54      02.71   &       -73     15      32.0    &       12.17   &       0.21    &       12.92   &       0.2     &       1       &       116.66  &       35.8    &       1       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00540321-7231445               &       0       54      03.21   &       -72     31      44.7    &       11.17   &       0.14    &       11.87   &       0.17    &       2       &       117.54  &       41.8    &       1       &       \nodata &       A3I     &    14  &       AzV 152; Sk 58  \\

J00540520-7426579               &       0       54      05.20   &       -74     26      57.9    &       8       &       0.62    &       10.35   &       \nodata &       3       &       -6.41   &       56.5    &       3       &       \nodata &       K1      &    6  &       Flo 290 \\

J00541781-7322539               &       0       54      17.82   &       -73     22      54.1    &       9.67    &       0.67    &       12.2    &       1.02    &       1       &       27.56   &       151.9   &       3       &       G8      &       K1III/IV        &       22      &       \nodata \\

J00542237-7328093               &       0       54      22.39   &       -73     28      09.3    &       10.64   &       0.29    &       11.84   &       0.49    &       1       &       5.83    &       28.2    &       3       &       F5?     &       \nodata &       \nodata &       \nodata \\

J00542687-7252596               &       0       54      26.88   &       -72     52      59.8    &       9.49    &       0.84    &       12.84   &       1.68    &       1       &       150.84  &       53.6    &       1       &       \nodata &       G7.5Iab &    12  &       SkKM 123        \\

J00543871-7303076               &       0       54      38.71   &       -73     03      07.8    &       10.83   &       0.23    &       12.9    &       \nodata &       3       &       -18.04  &       69.7    &       3       &       F0III   &       F9V     &    12  &       AzV 47F \\

J00543893-7221199               &       0       54      38.96   &       -72     21      19.8    &       9.8     &       0.91    &       13.32   &       1.58    &       1       &       145.39  &       83.3    &       1       &       \nodata &       G8Ia/Iab        &       22      &       SkKM 127        \\

J00544146-7214139       a       &       0       54      41.47   &       -72     14      13.9    &       12.73   &       0.07    &       12.96   &       0.05    &       1       &       149.43  &       48.6    &       1       &       B8I     &       \nodata &       \nodata &       \nodata \\

J00544483-7325111               &       0       54      44.86   &       -73     25      11.2    &       8.53    &       0.71    &       11.18   &       1.27    &       1       &       35.46   &       80.4    &       3       &       K0III:  &       K0.5III &    12  &       \nodata \\

J00545086-7341274               &       0       54      50.86   &       -73     41      27.6    &       8.78    &       0.76    &       11.5    &       1.18    &       1       &       39.53   &       90.6    &       3       &       K0III   &       K1III/IV        &       22      &       \nodata \\

J00545150-7322073               &       0       54      51.53   &       -73     22      07.5    &       11.07   &       0.34    &       12.55   &       0.64    &       1       &       19.66   &       105.1   &       3       &       G0:V    &       \nodata &       \nodata &       \nodata \\

J00545294-7247208       a       &       0       54      52.95   &       -72     47      21.0    &       11.08   &       0.4     &       12.76   &       0.68    &       1       &       42.02   &       83.5    &       3       &       G2V     &       \nodata &       \nodata &       \nodata \\

J00545445-7309033               &       0       54      54.45   &       -73     09      03.6    &       10.29   &       0.7     &       13.12   &       1.38    &       1       &       154.46  &       99.4    &       1       &       \nodata &       G5Ia/Iab        &       22      &       SkKM 129        \\

J00545575-7342543       a       &       0       54      55.77   &       -73     42      54.4    &       8.47    &       0.35    &       9.96    &       \nodata &       3       &       29.39   &       81.7    &       3       &       G8V     &       G1V     &    12  &       Flo 304; HD 5498        \\

J00545763-7304401               &       0       54      57.63   &       -73     04      40.3    &       11.38   &       0.33    &       12.68   &       0.46    &       1       &       172.56  &       34.9    &       1       &       A5I     &       \nodata &       \nodata &       \nodata \\

J00550182-7206498               &       0       55      01.82   &       -72     06      49.8    &       8.2     &       0.59    &       10.58   &       \nodata &       3       &       7.16    &       110.4   &       3       &       \nodata &       G       &    6  &       Flo 302 \\

J00550377-7300367               &       0       55      03.77   &       -73     00      36.9    &       8.86    &       0.87    &       12.4    &       1.75    &       1       &       163.66  &       76.1    &       1       &       \nodata &       G6Ia/Iab        &       22      &       SkKM 132        \\

J00550944-7230556               &       0       55      09.44   &       -72     30      55.7    &       10.52   &       0.85    &       13.7    &       1.42    &       1       &       148.74  &       90.9    &       1       &       \nodata &       G7.5Iab &    12  &       \nodata \\

J00551077-7227095               &       0       55      10.76   &       -72     27      09.6    &       11.39   &       0.27    &       12.56   &       0.43    &       1       &       166.99  &       29.9    &       1       &       F0I     &       \nodata &       \nodata &       \nodata \\

J00551256-7226111       a       &       0       55      12.56   &       -72     26      11.1    &       11.6    &       0.24    &       12.58   &       0.3     &       1       &       169.42  &       26.1    &       1       &       F0I     &       \nodata &       \nodata &       \nodata \\

J00551277-7230424               &       0       55      12.77   &       -72     30      42.4    &       10.46   &       0.88    &       13.67   &       1.35    &       1       &       153.19  &       98.8    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 134        \\

J00551819-7314205               &       0       55      18.21   &       -73     14      20.8    &       12.25   &       0.02    &       12.41   &       0.03    &       1       &       153.26  &       55.1    &       1       &       A0I     &       A0I     &    13  &       AzV 166; Sk 60  \\

J00552236-7216385               &       0       55      22.37   &       -72     16      38.5    &       10.19   &       0.89    &       13.61   &       1.51    &       1       &       152.93  &       73.3    &       1       &       \nodata &       G7.5Iab &    12  &       SkKM 135/6      \\

J00552265-7205218               &       0       55      22.65   &       -72     05      21.8    &       11.31   &       0.29    &       12.54   &       0.4     &       1       &       182.26  &       34.9    &       1       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00552776-7243454       a       &       0       55      27.77   &       -72     43      45.6    &       11.74   &       0.17    &       12.54   &       0.21    &       1       &       117.32  &       35.2    &       1       &       A5I     &       \nodata &       \nodata &       \nodata \\

J00553015-7228496       a       &       0       55      30.14   &       -72     28      49.7    &       10.53   &       0.89    &       13.78   &       1.34    &       1       &       154.42  &       83      &       1       &       \nodata &       G8Ia/Iab        &       22      &       \nodata \\

J00553056-7334291               &       0       55      30.57   &       -73     34      29.3    &       9.17    &       0.32    &       10.51   &       \nodata &       3       &       -16.54  &       81.6    &       3       &       \nodata &       F9IV    &    12  &       HD 5549 \\

J00553664-7239157               &       0       55      36.64   &       -72     39      15.9    &       10.7    &       0.29    &       12.07   &       0.57    &       1       &       31.69   &       129.5   &       3       &       G0III   &       \nodata &       \nodata &       \nodata \\

J00554163-7209429               &       0       55      41.65   &       -72     09      42.8    &       11.42   &       0.3     &       12.73   &       0.53    &       1       &       17.96   &       66.7    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00554756-7416386               &       0       55      47.56   &       -74     16      38.7    &       11.53   &       0.28    &       12.87   &       \nodata &       3       &       -23.15  &       68.1    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00555119-7346230               &       0       55      51.20   &       -73     46      23.2    &       9.79    &       0.81    &       12.8    &       1.26    &       1       &       61.39   &       118.9   &       3       &       K0III   &       K2III   &    12  &       \nodata \\

J00555508-7240305               &       0       55      55.07   &       -72     40      30.6    &       9.34    &       0.65    &       12.02   &       1.32    &       1       &       160.49  &       77.3    &       1       &       \nodata &       G3.5Ia  &    12  &       \nodata \\

J00560334-7229081               &       0       56      03.35   &       -72     29      08.0    &       10.96   &       0.33    &       12.32   &       0.56    &       1       &       -2.28   &       106.9   &       3       &       \nodata &       F8V     &    17  &       Cl* NGC 330 Arp i       \\

J00561519-7152311               &       0       56      15.19   &       -71     52      31.2    &       10.31   &       0.92    &       13.81   &       1.62    &       1       &       157.36  &       93.2    &       1       &       \nodata &       K0Iab   &    12  &       SkKM 147        \\

J00562256-7228359               &       0       56      22.58   &       -72     28      35.8    &       11.9    &       0.17    &       12.31   &       0.11    &       1       &       132.64  &       43.9    &       1       &       \nodata &       A5I     &    17  &       Cl* NGC 330 Arp 9       \\

J00562354-7252534               &       0       56      23.55   &       -72     52      53.5    &       10.5    &       0.37    &       12.02   &       0.66    &       1       &       49.84   &       109.7   &       3       &       \nodata &       G1V     &    12  &       \nodata \\

J00562643-7328232               &       0       56      26.43   &       -73     28      23.3    &       9.62    &       0.88    &       12.74   &       1.66    &       1       &       164.03  &       59.7    &       1       &       \nodata &       K4Ia/Iab        &       22      &       SkKM 152        \\

J00562700-7409243               &       0       56      27.00   &       -74     09      24.3    &       9.09    &       0.68    &       11.65   &       \nodata &       3       &       28.65   &       116     &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00562776-7330270               &       0       56      27.75   &       -73     30      27.2    &       10.43   &       0.86    &       13.63   &       1.5     &       1       &       164.23  &       39.9    &       1       &       \nodata &       G8Iab   &    12  &       \nodata \\

J00563534-7336391               &       0       56      35.34   &       -73     36      39.2    &       8.91    &       0.73    &       11.49   &       1.11    &       1       &       9.89    &       82.1    &       3       &       K2III   &       \nodata &       \nodata &       \nodata \\

J00563633-7226464       a       &       0       56      36.34   &       -72     26      46.5    &       9.86    &       0.92    &       13.54   &       1.78    &       1       &       144.32  &       84.1    &       1       &       \nodata &       G8Ia/Iab        &       22      &       SkKM 155        \\

J00563923-7300523               &       0       56      39.22   &       -73     00      52.4    &       10.85   &       0.67    &       13.33   &       1.06    &       1       &       74.44   &       33.3    &       2       &       \nodata &       K1.5III &       \nodata &       \nodata \\

J00564288-7158579               &       0       56      42.89   &       -71     58      57.6    &       10.42   &       0.91    &       13.79   &       1.54    &       1       &       160.06  &       78.8    &       1       &       \nodata &       G8Ib    &    12  &       SkKM 156        \\

J00565219-7348448               &       0       56      52.18   &       -73     48      44.9    &       9.44    &       0.79    &       12.3    &       1.18    &       1       &       11.59   &       84.1    &       3       &       K2III   &       \nodata &       \nodata &       \nodata \\

J00565449-7258094               &       0       56      54.49   &       -72     58      09.6    &       9.01    &       0.64    &       11.37   &       0.99    &       1       &       -31.06  &       128.2   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00570028-7424356               &       0       57      00.26   &       -74     24      35.8    &       11.83   &       0.28    &       13.23   &       0.5     &       4       &       22.82   &       82.1    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00570053-7415257               &       0       57      00.53   &       -74     15      25.7    &       10.16   &       0.71    &       12.92   &       1.21    &       5       &       111.32  &       93.4    &       2       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00570451-7229402               &       0       57      04.52   &       -72     29      40.2    &       10.74   &       0.82    &       13.84   &       1.28    &       1       &       151.64  &       101.3   &       1       &       \nodata &       G6.5Ib  &    12  &       \nodata \\

J00570920-7201181               &       0       57      09.19   &       -72     01      17.8    &       11.61   &       0.3     &       12.83   &       0.51    &       1       &       4.96    &       66.1    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00571085-7332097               &       0       57      10.86   &       -73     32      10.1    &       7.95    &       0.84    &       10.82   &       \nodata &       3       &       54.93   &       124     &       3       &       G8Ve    &       \nodata &       \nodata &       \nodata \\

J00571147-7228399               &       0       57      11.48   &       -72     28      39.9    &       12.89   &       0.03    &       13.14   &       0.06    &       1       &       158.74  &       35.1    &       1       &       \nodata &       B9(Iab) &    3  &       AzV 66F \\

J00571148-7129397               &       0       57      11.50   &       -71     29      39.7    &       9.26    &       0.57    &       11.48   &       \nodata &       3       &       29.5    &       158.7   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00571353-7323288               &       0       57      13.54   &       -73     23      28.9    &       11.04   &       0.37    &       12.5    &       0.55    &       1       &       3.63    &       50.8    &       3       &       G0V     &       \nodata &       \nodata &       \nodata \\

J00571770-7242068               &       0       57      17.68   &       -72     42      07.0    &       11.5    &       0.36    &       13.03   &       0.64    &       1       &       -80.56  &       67.7    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00572370-7239586               &       0       57      23.67   &       -72     39      58.7    &       11.79   &       0.23    &       12.81   &       0.42    &       1       &       25.34   &       54.3    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00572384-7256156               &       0       57      23.83   &       -72     56      15.8    &       10.21   &       0.59    &       12.42   &       0.92    &       1       &       63.34   &       122.3   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00572982-7421032               &       0       57      29.82   &       -74     21      03.4    &       11.51   &       0.26    &       12.73   &       \nodata &       3       &       4.12    &       58.7    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00573683-7151251               &       0       57      36.83   &       -71     51      25.2    &       9.75    &       0.69    &       12.29   &       1       &       1       &       9.26    &       88.9    &       3       &       \nodata &       K1IV    &    12  &       \nodata \\

J00574139-7237523               &       0       57      41.38   &       -72     37      52.2    &       10.57   &       0.91    &       13.89   &       1.44    &       1       &       142.54  &       76.3    &       1       &       \nodata &       G7Ib    &    12  &       \nodata \\

J00574140-7404505               &       0       57      41.40   &       -74     04      50.5    &       11.02   &       0.62    &       13.39   &       1.05    &       2       &       3.22    &       74.3    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00574622-7242207               &       0       57      46.20   &       -72     42      20.8    &       12.31   &       0.18    &       12.89   &       0.13    &       1       &       143.24  &       18.6    &       1       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00575242-7200254               &       0       57      52.42   &       -72     00      25.3    &       10.22   &       0.71    &       12.85   &       1.13    &       1       &       3.36    &       97.3    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00575495-7229451               &       0       57      54.95   &       -72     29      45.2    &       10.43   &       0.36    &       11.93   &       0.65    &       1       &       55.49   &       86.3    &       3       &       G0III   &       \nodata &       \nodata &       \nodata \\

J00575574-7345341               &       0       57      55.73   &       -73     45      34.1    &       8.39    &       0.62    &       10.77   &       \nodata &       3       &       -11.41  &       120.6   &       3       &       K0III   &       G7III/IV        &       22      &       Flo 358; HD 5829        \\

J00575689-7333436               &       0       57      56.87   &       -73     33      43.8    &       9.84    &       0.7     &       12.76   &       1.42    &       1       &       180.13  &       62.6    &       1       &       \nodata &       G1Ia/Iab        &       22      &       \nodata \\

J00580226-7217566               &       0       58      02.28   &       -72     17      56.6    &       10.58   &       0.29    &       11.86   &       0.45    &       2       &       204.99  &       31.8    &       1       &       F0I     &       F2Ia    &    13  &       AzV 197 \\

J00580232-7206149               &       0       58      02.32   &       -72     06      14.7    &       10.6    &       0.92    &       14.02   &       1.66    &       1       &       143.59  &       81.8    &       1       &       \nodata &       K0Ib    &    12  &       \nodata \\

J00580363-7225261               &       0       58      03.63   &       -72     25      26.0    &       10.36   &       0.66    &       12.79   &       1.08    &       1       &       8.91    &       82.8    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00580791-7238305               &       0       58      07.90   &       -72     38      30.5    &       11.85   &       0.06    &       12.14   &       0.07    &       2       &       177.34  &       45.9    &       1       &       \nodata &       B8Ia    &    7  &       AzV 200; Sk 69  \\

J00581449-7301127               &       0       58      14.49   &       -73     01      12.8    &       10.45   &       0.3     &       11.72   &       0.51    &       1       &       16.04   &       84.9    &       3       &       \nodata &       F5      &    6  &       Flo 364 \\

J00581584-7229109       a       &       0       58      15.84   &       -72     29      10.9    &       11.46   &       0.23    &       12.55   &       0.47    &       1       &       7.21    &       64.9    &       3       &       F2V     &       \nodata &       \nodata &       \nodata \\

J00581662-7204150               &       0       58      16.63   &       -72     04      14.9    &       10.04   &       0.46    &       11.83   &       0.73    &       1       &       -9.11   &       85.9    &       3       &       G5I     &       G4.5V   &    12  &       \nodata \\

J00582319-7221352               &       0       58      23.21   &       -72     21      35.1    &       11.79   &       0.12    &       12.27   &       0.12    &       1       &       148.49  &       37.5    &       1       &       A3I     &       A0I     &    13  &       AzV 205; Sk 71  \\

J00582953-7211345               &       0       58      29.54   &       -72     11      34.6    &       11.47   &       0.31    &       12.63   &       0.43    &       1       &       2.29    &       116.8   &       3       &       F8V     &       \nodata &       \nodata &       \nodata \\

J00584121-7226154       a       &       0       58      41.23   &       -72     26      15.5    &       11.08   &       0.12    &       11.51   &       0.1     &       2       &       172.41  &       75.6    &       1       &       B8I     &       A0Ia    &    10  &       AzV 211; Sk 74  \\

J00584187-7335251               &       0       58      41.88   &       -73     35      25.3    &       10.97   &       0.61    &       13.36   &       0.99    &       1       &       27.33   &       54.4    &       3       &       \nodata &       K2III/IV        &       22      &       \nodata \\

J00584242-7209434               &       0       58      42.44   &       -72     09      43.4    &       10.71   &       0.39    &       12.16   &       0.59    &       1       &       -7.71   &       95      &       3       &       G0V     &       \nodata &       \nodata &       \nodata \\

J00584479-7300574               &       0       58      44.78   &       -73     00      57.6    &       9.97    &       0.3     &       11.26   &       \nodata &       3       &       -3.46   &       79.3    &       3       &       \nodata &       F5      &    6  &       HD 5913 \\

J00585073-7201179               &       0       58      50.74   &       -72     01      17.8    &       10.59   &       0.25    &       11.8    &       \nodata &       3       &       0.19    &       96.5    &       3       &       F8I     &       \nodata &       \nodata &       \nodata \\

J00585391-7212048               &       0       58      53.93   &       -72     12      04.8    &       9.93    &       0.89    &       13.34   &       1.62    &       1       &       148.19  &       91.2    &       1       &       K0:III: &       \nodata &       \nodata &       \nodata \\

J00585470-7250596               &       0       58      54.68   &       -72     50      59.8    &       10.63   &       0.86    &       13.81   &       1.48    &       1       &       190.44  &       78      &       1       &       \nodata &       G7Iab   &    12  &       SkKM 183        \\

J00590884-7401188               &       0       59      08.87   &       -74     01      18.9    &       11.31   &       0.35    &       12.84   &       \nodata &       3       &       4.92    &       79.1    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00591980-7220368               &       0       59      19.80   &       -72     20      36.8    &       11.23   &       0.28    &       12.44   &       0.52    &       1       &       14.89   &       81.4    &       3       &       F8I     &       \nodata &       \nodata &       \nodata \\

J00592249-7121142               &       0       59      22.49   &       -71     21      14.3    &       11.61   &       0.34    &       13.02   &       0.53    &       4       &       -0.3    &       118.7   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J00593268-7322538               &       0       59      32.68   &       -73     22      53.9    &       9.87    &       0.41    &       11.51   &       \nodata &       3       &       9.33    &       72.1    &       3       &       G5      &       G2.5V   &    12  &       Flo 387 \\

J00593889-7216324               &       0       59      38.91   &       -72     16      32.4    &       10.45   &       0.62    &       12.81   &       0.97    &       1       &       9.59    &       90.9    &       3       &       K0III   &       \nodata &       \nodata &       \nodata \\

J00594007-7213368               &       0       59      40.09   &       -72     13      36.6    &       12      &       0.18    &       12.71   &       0.18    &       1       &       126.39  &       36.8    &       1       &       A5V     &       \nodata &       \nodata &       \nodata \\

J00595280-7219036               &       0       59      52.81   &       -72     19      03.6    &       12.32   &       0.03    &       12.47   &       0.08    &       1       &       169.99  &       64      &       1       &       B9I     &       B9(Ia)  &    3  &       Sk 83; RMC 16   \\

J00595623-7336330               &       0       59      56.24   &       -73     36      33.1    &       10.91   &       0.63    &       13.32   &       0.85    &       4       &       61.79   &       38.3    &       3       &       K0III   &       \nodata &       \nodata &       \nodata \\

J00595831-7234188       a       &       0       59      58.34   &       -72     34      18.8    &       10.46   &       0.9     &       13.88   &       1.5     &       1       &       156.61  &       81.3    &       1       &       \nodata &       K0Ia/Iab        &       22      &       \nodata \\

J01000957-7233592               &       1       0       09.60   &       -72     33      59.3    &       10.19   &       0.9     &       13.6    &       1.57    &       1       &       146.29  &       88.4    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 199        \\

J01001889-7233161               &       1       0       18.92   &       -72     33      16.1    &       11.47   &       0.27    &       12.56   &       0.37    &       1       &       26.09   &       55.1    &       3       &       F2:I:   &       F1      &    11  &       AzV 75F \\

J01002525-7149058               &       1       0       25.25   &       -71     49      05.9    &       9.67    &       0.39    &       11.26   &       \nodata &       3       &       -10.4   &       81.9    &       3       &       \nodata &       G1IV    &    12  &       Flo 399 \\

J01003301-7211289               &       1       0       33.04   &       -72     11      28.9    &       10.52   &       0.91    &       13.77   &       1.43    &       1       &       153.39  &       98.9    &       1       &       \nodata &       K0Ib    &    12  &       \nodata \\

J01004306-7321576               &       1       0       43.08   &       -73     21      57.8    &       10.73   &       0.3     &       12.01   &       0.53    &       1       &       10.03   &       36.1    &       3       &       G5      &       \nodata &       \nodata &       \nodata \\

J01004445-7223551               &       1       0       44.45   &       -72     23      55.1    &       12.85   &       0.01    &       12.73   &       -0.05   &       1       &       172.49  &       38.8    &       1       &       B2I     &       B2.5Iab &    7  &       AzV 257; Sk 91  \\

J01004635-7341475               &       1       0       46.35   &       -73     41      47.6    &       11.27   &       0.39    &       12.82   &       0.52    &       4       &       42.09   &       34.6    &       3       &       G0V     &       \nodata &       \nodata &       \nodata \\

J01005063-7228521               &       1       0       50.64   &       -72     28      52.1    &       12.62   &       0.09    &       13.1    &       0.14    &       1       &       163.74  &       38.5    &       1       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01005338-7229023               &       1       0       53.39   &       -72     29      02.4    &       10.07   &       0.91    &       13.41   &       1.55    &       1       &       162.29  &       83.1    &       1       &       \nodata &       G8Iab   &    12  &       SkKM 206        \\

J01005415-7251367               &       1       0       54.13   &       -72     51      36.7    &       8.68    &       0.84    &       12.2    &       1.66    &       1       &       183.64  &       68.8    &       1       &       \nodata &       G5.5Ia  &    12  &       SkKM 207        \\

J01005444-7416521       a       &       1       0       54.43   &       -74     16      52.1    &       11.31   &       0.41    &       12.97   &       0.5     &       5       &       6.22    &       73.3    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01010075-7350069       a       &       1       1       00.76   &       -73     50      07.0    &       11.29   &       0.29    &       12.69   &       \nodata &       3       &       16.89   &       34.1    &       3       &       G0V     &       \nodata &       \nodata &       \nodata \\

J01010873-7433309               &       1       1       08.74   &       -74     33      31.1    &       9.58    &       0.35    &       11      &       \nodata &       3       &       -18.98  &       83.1    &       3       &       \nodata &       F7V     &    6  &       Flo 421 \\

J01011042-7132198               &       1       1       10.42   &       -71     32      19.9    &       8.76    &       0.26    &       9.76    &       0.35    &       2       &       58.4    &       33.3    &       3       &       \nodata &       A9V     &    9  &       RMC 10F; HD 6193        \\

J01011237-7137191               &       1       1       12.37   &       -71     37      19.1    &       10.5    &       0.66    &       12.84   &       0.97    &       1       &       21.2    &       111.7   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01011249-7216069               &       1       1       12.49   &       -72     16      06.8    &       12.2    &       0.14    &       12.67   &       0.09    &       1       &       170.79  &       40.4    &       1       &       A3V     &       A2      &    11  &       AzV 80F \\

J01011983-7217042               &       1       1       19.84   &       -72     17      04.2    &       10.6    &       0.82    &       13.76   &       1.51    &       1       &       161.09  &       89.5    &       1       &       \nodata &       G7Ia/Iab        &       22      &       \nodata \\

J01012102-7130084               &       1       1       21.04   &       -71     30      08.5    &       10.41   &       0.9     &       13.89   &       1.33    &       5       &       135.3   &       82.2    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 215        \\

J01012123-7314445               &       1       1       21.23   &       -73     14      44.7    &       10.3    &       0.24    &       11.48   &       \nodata &       3       &       20.49   &       48.8    &       3       &       \nodata &       F7V     &    6  &       Flo 422 \\

J01012215-7202033               &       1       1       22.15   &       -72     02      03.2    &       9.03    &       0.86    &       11.93   &       1.24    &       1       &       -32.39  &       103.2   &       3       &       K0III   &       K2III   &    12  &       \nodata \\

J01012272-7235404               &       1       1       22.73   &       -72     35      40.4    &       11.42   &       0.3     &       12.77   &       0.56    &       1       &       7.29    &       70      &       3       &       F8      &       \nodata &       \nodata &       \nodata \\

J01012743-7207062       a       &       1       1       27.43   &       -72     07      06.1    &       11.78   &       0.07    &       12.17   &       0.06    &       2       &       108.45  &       55.2    &       1       &       A0I     &       A0      &    13  &       AzV 273; Sk 99  \\

J01014157-7315244               &       1       1       41.57   &       -73     15      24.5    &       11.72   &       0.35    &       13.12   &       0.6     &       1       &       6.69    &       35.5    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01014382-7218025               &       1       1       43.83   &       -72     18      02.6    &       11.36   &       0.37    &       12.81   &       0.61    &       1       &       44.99   &       85.3    &       3       &       G2III   &       \nodata &       \nodata &       \nodata \\

J01014559-7223223               &       1       1       45.59   &       -72     23      22.3    &       10.95   &       0.57    &       13.21   &       0.96    &       1       &       13.09   &       84.4    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01014948-7205454       a       &       1       1       49.49   &       -72     05      45.3    &       10.79   &       0.63    &       13.15   &       0.96    &       1       &       177.85  &       82.6    &       1       &       G2      &       G1Iab   &    12  &       \nodata \\

J01015742-7204172       a       &       1       1       57.43   &       -72     04      17.1    &       11.58   &       0.17    &       12.25   &       0.15    &       1       &       123.65  &       42      &       1       &       A5I     &       A3I     &    13  &       Sk 102; AzV 286; RMC 22 \\

J01020100-7122208               &       1       2       01.01   &       -71     22      20.8    &       10.81   &       0.78    &       13.75   &       1.15    &       4       &       296.1   &       61.3    &       1       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01020466-7431060               &       1       2       04.68   &       -74     31      06.1    &       9.36    &       0.84    &       12.33   &       \nodata &       3       &       91.35   &       122.4   &       2       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01020591-7358015               &       1       2       05.91   &       -73     58      01.7    &       10.97   &       0.59    &       13.31   &       0.85    &       5       &       84.1    &       97.7    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01020977-7155354               &       1       2       09.78   &       -71     55      35.5    &       9.85    &       0.75    &       12.64   &       1.14    &       1       &       117.41  &       88.3    &       2       &       G5I     &       \nodata &       \nodata &       \nodata \\

J01020979-7200232       a       &       1       2       09.80   &       -72     00      23.2    &       12.21   &       0       &       12.1    &       -0.03   &       1       &       169.45  &       56.2    &       1       &       B5I     &       B8Ia    &    7  &       AzV 297; RMC 23 \\

J01021027-7348571               &       1       2       10.27   &       -73     48      57.3    &       10.53   &       0.42    &       12.25   &       \nodata &       3       &       4.59    &       60.2    &       3       &       G5V     &       \nodata &       \nodata &       \nodata \\

J01021230-7202516       a       &       1       2       12.32   &       -72     02      51.5    &       12.33   &       0.02    &       12.47   &       0.03    &       1       &       154.85  &       49.9    &       1       &       A0I     &       A0I     &    14  &       AzV 298; RMC 24 \\

J01021987-7145570               &       1       2       19.87   &       -71     45      57.0    &       11.28   &       0.42    &       12.93   &       0.6     &       1       &       12.51   &       59.5    &       3       &       G2V     &       \nodata &       \nodata &       \nodata \\

J01022044-7415374       a       &       1       2       20.43   &       -74     15      37.6    &       9.46    &       0.7     &       12.05   &       1.02    &       5       &       19.82   &       103.7   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01022196-7404492               &       1       2       21.97   &       -74     04      49.3    &       10.66   &       0.35    &       11.92   &       \nodata &       3       &       -13.05  &       80.4    &       3       &       \nodata &       F2:     &    6  &       Flo 441 \\

J01022209-7146368       a       &       1       2       22.09   &       -71     46      36.9    &       11.59   &       0.29    &       12.74   &       0.43    &       1       &       -13.8   &       64.7    &       3       &       F2II    &       \nodata &       \nodata &       \nodata \\

J01022649-7202284               &       1       2       26.50   &       -72     02      28.4    &       9.84    &       0.36    &       11.29   &       \nodata &       3       &       16.39   &       83.1    &       3       &       F8V     &       G0V     &    12  &       Flo 438 \\

J01022712-7216454               &       1       2       27.13   &       -72     16      45.5    &       11.88   &       0.22    &       12.74   &       0.24    &       1       &       131.59  &       36.7    &       1       &       A3I     &       F5I     &    8  &       Flo 439; AzV 305        \\

J01023088-7223578               &       1       2       30.90   &       -72     23      57.8    &       8.71    &       0.64    &       11.07   &       1.02    &       1       &       2.89    &       131.1   &       3       &       K0III   &       G8II    &    12  &       Flo 443 \\

J01023575-7149423               &       1       2       35.77   &       -71     49      42.4    &       9.98    &       0.91    &       13.52   &       1.57    &       1       &       186.91  &       88.5    &       1       &       K2I     &       \nodata &       \nodata &       SkKM 233        \\

J01023730-7216250               &       1       2       37.31   &       -72     16      25.0    &       8.97    &       0.9     &       12.55   &       1.74    &       1       &       158.29  &       82.2    &       1       &       \nodata &       G6Ia/Iab        &       22      &       SkKM 235        \\

J01023810-7208066               &       1       2       38.12   &       -72     08      06.6    &       12.4    &       0.1     &       12.72   &       0.06    &       1       &       135.39  &       45.6    &       1       &       A3I     &       \nodata &       \nodata &       \nodata \\

J01023991-7211273               &       1       2       39.92   &       -72     11      27.3    &       10.15   &       0.81    &       13.23   &       1.25    &       1       &       127.55  &       78.5    &       1       &       G8III   &       G7Iab/Ib        &       22      &       SkKM 236        \\

J01024303-7207260               &       1       2       43.04   &       -72     07      26.0    &       10.58   &       0.26    &       11.64   &       0.3     &       2       &       138.09  &       35.4    &       1       &       F0I     &       F0Ia    &    10  &       Sk 105; AzV 310; RMC 26 \\

J01024960-7210145               &       1       2       49.60   &       -72     10      14.5    &       10.55   &       0.11    &       10.9    &       0.08    &       2       &       145.01  &       53.5    &       1       &       A0I     &       A0Ia    &    7  &       CPD-72 77; Sk 106; RMC 27       \\

J01025349-7213145       a       &       1       2       53.49   &       -72     13      14.5    &       8.9     &       0.65    &       11.25   &       0.97    &       1       &       24.95   &       126.6   &       3       &       K0III   &       G7.5III &       \nodata &       \nodata \\

J01025533-7206488               &       1       2       55.35   &       -72     06      48.8    &       11.4    &       0.28    &       12.64   &       0.51    &       1       &       13.89   &       75.2    &       3       &       F8V     &       \nodata &       \nodata &       \nodata \\

J01025992-7232455               &       1       2       59.92   &       -72     32      45.5    &       7.61    &       0.69    &       10.22   &       \nodata &       3       &       1.89    &       118.5   &       3       &       K0III   &       K1IV    &    12  &       Flo 454; HD 6407        \\

J01030213-7205170               &       1       3       02.12   &       -72     05      17.0    &       8.41    &       0.29    &       9.63    &       0.46    &       2       &       36.51   &       92.8    &       3       &       F5III   &       F9III   &    12  &       RMC 11F; HD 6406        \\

J01030464-7306289               &       1       3       04.66   &       -73     06      29.1    &       7.28    &       0.91    &       10.6    &       \nodata &       3       &       -57.11  &       105.8   &       3       &       \nodata &       K2V     &    6  &       Flo 455 \\

J01030765-7212362               &       1       3       07.67   &       -72     12      36.3    &       12.45   &       0.09    &       12.95   &       0.13    &       1       &       156.19  &       41.5    &       1       &       F0Ib    &       A3      &    11  &       AzV 90F \\

J01030892-7155507               &       1       3       08.92   &       -71     55      50.8    &       9.55    &       0.88    &       13.12   &       1.75    &       1       &       141.31  &       75.8    &       1       &       G5:     &       K0Iab   &    12  &       SkKM 242        \\

J01031418-7221588               &       1       3       14.16   &       -72     21      58.9    &       7.35    &       0.63    &       9.74    &       1.03    &       2       &       3.99    &       117.8   &       3       &       K0III   &       G7IV    &    12  &       Flo 457; HD 6431        \\

J01032108-7204478               &       1       3       21.08   &       -72     04      47.9    &       11.31   &       0.26    &       12.46   &       0.44    &       1       &       5.89    &       86.4    &       3       &       F8III   &       \nodata &       \nodata &       \nodata \\

J01032294-7236126               &       1       3       22.94   &       -72     36      12.7    &       10.23   &       0.89    &       13.67   &       1.58    &       1       &       165.09  &       61.5    &       1       &       G2?     &       K0Iab/Ib        &       22      &       SkKM 251        \\

J01033277-7224565               &       1       3       32.78   &       -72     24      56.7    &       10.6    &       0.78    &       13.68   &       1.44    &       1       &       153.29  &       80.9    &       1       &       \nodata &       G5.5Iab &    12  &       SkKM 254        \\

J01034304-7215299       a       &       1       3       43.04   &       -72     15      30.0    &       12.43   &       0.04    &       12.54   &       0.03    &       1       &       158.85  &       50.1    &       1       &       A0I     &       A0I     &    14  &       AzV 338; Sk 110 \\

J01034677-7209106               &       1       3       46.78   &       -72     09      10.8    &       10.88   &       0.41    &       12.42   &       0.64    &       1       &       -13.09  &       103.1   &       3       &       G5III   &       \nodata &       \nodata &       \nodata \\

J01034794-7338348               &       1       3       47.96   &       -73     38      35.1    &       9.69    &       0.7     &       12.31   &       \nodata &       3       &       35.45   &       78.2    &       3       &       \nodata &       K0III   &    12  &       \nodata \\

J01034909-7342442               &       1       3       49.09   &       -73     42      44.6    &       10.68   &       0.78    &       13.61   &       1.47    &       4       &       194.85  &       49.1    &       1       &       \nodata &       G4.5Iab &    12  &       \nodata \\

J01034942-7207296               &       1       3       49.45   &       -72     07      29.7    &       12.82   &       0       &       12.71   &       -0.06   &       1       &       181.21  &       24.9    &       1       &       B2I     &       B1Ia    &    7  &       AzV 340; RMC 33 \\

J01035385-7423020               &       1       3       53.83   &       -74     23      02.1    &       11.58   &       0.37    &       13.01   &       0.72    &       5       &       -7.35   &       81.8    &       3       &       \nodata &       K0.5III &    12  &       \nodata \\

J01035882-7327447       a       &       1       3       58.83   &       -73     27      44.8    &       5.51    &       0.91    &       8.7     &       \nodata &       3       &       4.27    &       98.1    &       3       &       \nodata &       K2      &    9  &       Flo 469; HD 6509        \\

J01035883-7223090               &       1       3       58.84   &       -72     23      09.0    &       10.59   &       0.7     &       13.35   &       1.26    &       1       &       139.59  &       60.6    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 263        \\

J01040165-7208254               &       1       4       01.67   &       -72     08      25.3    &       7.83    &       0.87    &       11.14   &       1.42    &       1       &       -0.21   &       105.9   &       3       &       K5III   &       K4III/IV        &       22      &       \nodata \\

J01040239-7412520               &       1       4       02.39   &       -74     12      51.9    &       10.45   &       0.59    &       12.72   &       0.88    &       5       &       106.75  &       79.2    &       2       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01040596-7349058               &       1       4       05.96   &       -73     49      05.8    &       12.02   &       0.21    &       13.08   &       \nodata &       3       &       218.55  &       29.1    &       1       &       \nodata &       F0      &    3  &       AzV 99F \\

J01041045-7154025               &       1       4       10.46   &       -71     54      02.5    &       11.31   &       0.4     &       12.82   &       0.69    &       1       &       61.31   &       120.7   &       3       &       G2      &       \nodata &       \nodata &       \nodata \\

J01041108-7308494               &       1       4       11.08   &       -73     08      49.4    &       10.73   &       0.35    &       12.21   &       0.66    &       1       &       37.69   &       105.2   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01041148-7143516       a       &       1       4       11.48   &       -71     43      51.6    &       10.28   &       0.58    &       12.61   &       1       &       1       &       11.3    &       76.4    &       3       &       G8III   &       \nodata &       \nodata &       \nodata \\

J01041227-7152032               &       1       4       12.28   &       -71     52      03.2    &       11.9    &       0.02    &       12.1    &       -0.01   &       2       &       146.71  &       47.8    &       1       &       A0I     &       A0I     &    13  &       AzV 347; Sk 113 \\

J01041450-7311470               &       1       4       14.50   &       -73     11      47.1    &       11.24   &       0.55    &       13.38   &       0.81    &       1       &       4.89    &       48.1    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01041658-7224012               &       1       4       16.58   &       -72     24      01.2    &       9.36    &       0.28    &       10.49   &       0.44    &       2       &       7.39    &       83.5    &       3       &       F2I     &       F2      &    6  &       Flo 474; HD 6537        \\

J01041885-7203431               &       1       4       18.86   &       -72     03      43.1    &       11.43   &       0.46    &       13.21   &       0.67    &       1       &       8.95    &       70.3    &       3       &       G5V     &       \nodata &       \nodata &       \nodata \\

J01042100-7215096       a       &       1       4       20.98   &       -72     15      09.7    &       6.1     &       0.6     &       8.42    &       1       &       2       &       1.25    &       129.6   &       3       &       G8      &       G8III   &    12  &       RMC 16F; HD 6536        \\

J01042391-7311565               &       1       4       23.90   &       -73     11      56.6    &       8.92    &       0.27    &       9.92    &       \nodata &       3       &       -10.81  &       106.4   &       3       &       \nodata &       F9IV/V  &    12  &       Flo 481; HD 6561        \\

J01042527-7231188               &       1       4       25.27   &       -72     31      18.8    &       10.1    &       0.65    &       12.57   &       1       &       1       &       42.19   &       80.9    &       3       &       G5V     &       K0.5III &    12  &       \nodata \\

J01042815-7408183               &       1       4       28.14   &       -74     08      18.3    &       11.34   &       0.42    &       13.07   &       \nodata &       3       &       26.45   &       99      &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01043056-7130447               &       1       4       30.56   &       -71     30      44.8    &       9.48    &       0.63    &       12.03   &       \nodata &       3       &       -23     &       83.2    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01043573-7204155               &       1       4       35.74   &       -72     04      15.5    &       10.54   &       0.8     &       13.65   &       1.47    &       1       &       154.89  &       97.8    &       1       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01044935-7206218       a       &       1       4       49.35   &       -72     06      21.8    &       11.34   &       0.03    &       11.36   &       -0.02   &       2       &       189.85  &       50.3    &       1       &       B1II    &       B3Ia    &    7  &       Sk 114; AzV 362; RMC 36 \\

J01045290-7208368               &       1       4       52.91   &       -72     08      36.8    &       10.88   &       0.13    &       11.23   &       0.07    &       2       &       194.01  &       67.8    &       1       &       B9I     &       B9Ia+   &    7  &       Sk 117; AzV 367; RMC 37 \\

J01045356-7419475               &       1       4       53.54   &       -74     19      47.6    &       10.72   &       0.33    &       12.13   &       0.39    &       4       &       -47.15  &       79.9    &       3       &       \nodata &       F6V     &    6  &       Flo 489 \\

J01045902-7208503               &       1       4       59.04   &       -72     08      50.2    &       8.09    &       0.72    &       11      &       1.04    &       4       &       2.59    &       99.2    &       3       &       K2III   &       \nodata &       \nodata &       K1IIIe  \\

J01045990-7126108               &       1       4       59.90   &       -71     26      10.9    &       11.63   &       0.34    &       13.18   &       0.67    &       4       &       68.5    &       89.4    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01051187-7143346               &       1       5       11.87   &       -71     43      34.6    &       10.63   &       0.84    &       13.73   &       1.5     &       1       &       144.61  &       82.7    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 283        \\

J01051190-7417474               &       1       5       11.89   &       -74     17      47.4    &       10.46   &       0.61    &       12.86   &       1.03    &       4       &       -33.25  &       129.5   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01051279-7159337               &       1       5       12.81   &       -71     59      33.8    &       10.43   &       0.91    &       13.8    &       1.31    &       1       &       159.41  &       88.3    &       1       &       K5?     &       \nodata &       \nodata &       \nodata \\

J01052460-7255293               &       1       5       24.59   &       -72     55      29.4    &       10.08   &       0.87    &       13.25   &       1.4     &       1       &       161.39  &       53.5    &       1       &       G5?I?   &       \nodata &       \nodata &       SkKM 285; G8Iab \\

J01052811-7127504               &       1       5       28.13   &       -71     27      50.5    &       10.27   &       0.41    &       12.01   &       0.74    &       4       &       -0.3    &       125.9   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01054102-7221246               &       1       5       41.04   &       -72     21      24.6    &       10.43   &       0.91    &       13.71   &       1.53    &       1       &       191.59  &       70.2    &       1       &       G2:III: &       \nodata &       \nodata &       SkKM 290; G8Ia/Iab      \\

J01055631-7219448       a       &       1       5       56.32   &       -72     19      44.8    &       11.03   &       0.15    &       11.47   &       -0.03   &       2       &       137.85  &       39      &       1       &       B2I(e)  &       B2Ia    &    16  &       Sk 124; AzV 393; RMC 39 \\

J01060182-7217252               &       1       6       01.85   &       -72     17      25.2    &       9.19    &       0.57    &       11.35   &       0.89    &       1       &       -12.49  &       120.2   &       3       &       G8III   &       \nodata &       \nodata &       G8IV    \\

J01065126-7255533               &       1       6       51.28   &       -72     55      53.4    &       9.06    &       0.69    &       11.55   &       1.08    &       1       &       38.09   &       80.9    &       3       &       \nodata &       \nodata &       \nodata &       K0III   \\

J01065315-7357550       a       &       1       6       53.16   &       -73     57      55.2    &       11.03   &       0.28    &       12.34   &       0.33    &       4       &       23.88   &       63.4    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01070175-7310374               &       1       7       01.76   &       -73     10      37.5    &       10.79   &       0.76    &       13.75   &       1.38    &       1       &       170.09  &       65.4    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 300        \\

J01070284-7148269               &       1       7       02.84   &       -71     48      27.1    &       8.41    &       0.47    &       10.39   &       0.84    &       2       &       -9.39   &       129.5   &       3       &       K0III   &       G8V     &    6  &       HD 6827 \\

J01070665-7346504               &       1       7       06.66   &       -73     46      50.5    &       9.79    &       0.6     &       12.1    &       \nodata &       3       &       -31.75  &       109.8   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01070716-7336249               &       1       7       07.17   &       -73     36      24.9    &       9.56    &       0.61    &       11.92   &       \nodata &       3       &       53.65   &       84.6    &       3       &       \nodata &       \nodata &       \nodata &       K1V     \\

J01071373-7400250               &       1       7       13.74   &       -74     00      25.0    &       8.51    &       0.65    &       11      &       \nodata &       3       &       37.62   &       83.1    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01071439-7401353               &       1       7       14.39   &       -74     01      35.3    &       7.71    &       0.84    &       10.86   &       \nodata &       3       &       -35.38  &       94.8    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01071905-7351075       a       &       1       7       19.06   &       -73     51      07.6    &       10.15   &       0.64    &       12.64   &       0.98    &       4       &       12.78   &       78.8    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01073340-7345474               &       1       7       33.40   &       -73     45      47.6    &       10.15   &       0.36    &       11.72   &       \nodata &       3       &       -3.48   &       148.5   &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01073493-7324304               &       1       7       34.92   &       -73     24      30.4    &       6.99    &       0.76    &       9.82    &       \nodata &       3       &       15.09   &       89.7    &       3       &       \nodata &       K2      &    6  &       Flo 536; HD 6939; K2III \\

J01073584-7213426               &       1       7       35.85   &       -72     13      42.6    &       7.15    &       0.88    &       10.47   &       \nodata &       3       &       -0.49   &       96.9    &       3       &       K3III   &       K5      &    6  &       Flo 531; K4III/IV       \\

J01073986-7205208       a       &       1       7       39.86   &       -72     05      20.9    &       11.44   &       0.33    &       12.93   &       0.57    &       1       &       8.78    &       71      &       3       &       F8V     &       \nodata &       \nodata &       \nodata \\

J01074309-7212153               &       1       7       43.10   &       -72     12      15.3    &       8.72    &       0.83    &       11.69   &       1.21    &       1       &       -60.84  &       109.2   &       3       &       \nodata &       K5V     &    2  &       SMC 66510; K2III        \\

J01074659-7203564               &       1       7       46.60   &       -72     03      56.5    &       10.66   &       0.19    &       11.62   &       \nodata &       3       &       18.11   &       57.9    &       3       &       F2III   &       \nodata &       \nodata &       \nodata \\

J01080317-7149496       a       &       1       8       03.18   &       -71     49      49.7    &       10.35   &       0.57    &       12.6    &       0.94    &       1       &       45.08   &       77.5    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01080549-7208426               &       1       8       05.50   &       -72     08      42.8    &       12.41   &       0.11    &       12.95   &       0.12    &       1       &       160.81  &       30.4    &       1       &       A2I     &       A2I     &    8  &       AzV 431; Sk 134 \\

J01080736-7148502       a       &       1       8       07.36   &       -71     48      50.3    &       10.39   &       0.84    &       13.63   &       1.55    &       1       &       159.78  &       73.6    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 307        \\

J01081243-7141278               &       1       8       12.44   &       -71     41      27.9    &       11.44   &       0.31    &       12.64   &       0.38    &       1       &       176.86  &       30.5    &       1       &       \nodata &       F5I     &    8  &       AzV 434 \\

J01083857-7150069       a       &       1       8       38.58   &       -71     50      07.0    &       6.43    &       0.55    &       8.57    &       \nodata &       3       &       -8.82   &       124.2   &       3       &       G0I     &       hG5gG5mF6       &       19      &       HD 7031 \\

J01084312-7207344               &       1       8       43.13   &       -72     07      34.4    &       9.68    &       0.52    &       11.72   &       0.87    &       1       &       12.11   &       87.7    &       3       &       K0III   &       K1      &    6  &       Flo 552; K3V    \\

J01084882-7316027               &       1       8       48.83   &       -73     16      02.8    &       10.87   &       0.65    &       13.36   &       1.07    &       1       &       -31.11  &       94.5    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01085451-7208214       a       &       1       8       54.53   &       -72     08      21.4    &       10.16   &       0.91    &       13.58   &       1.55    &       1       &       128.08  &       82.3    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 313        \\

J01085685-7302344               &       1       8       56.85   &       -73     02      34.4    &       10.78   &       0.14    &       11.35   &       0.13    &       2       &       178.79  &       50.8    &       1       &       \nodata &       A3Ia    &    10  &       Sk 136; AzV 442; RMC 43 \\

J01091296-7401274               &       1       9       12.93   &       -74     01      27.4    &       9.59    &       0.68    &       12.17   &       0.87    &       4       &       19.92   &       85      &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01091733-7151168       a       &       1       9       17.33   &       -71     51      16.8    &       8.7     &       0.65    &       11.17   &       \nodata &       3       &       14.88   &       95.3    &       3       &       K1III   &       G8      &    6  &       Flo 563 \\

J01093700-7318030               &       1       9       37.01   &       -73     18      03.1    &       12.77   &       0.04    &       13.08   &       0.08    &       1       &       159.99  &       34.2    &       1       &       \nodata &       A2II    &    3  &       2dFS 2579; AzV 115F     \\

J01100842-7349103               &       1       10      08.40   &       -73     49      10.5    &       11.16   &       0.29    &       12.4    &       0.45    &       4       &       -13.68  &       39.3    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01101248-7237310               &       1       10      12.48   &       -72     37      31.0    &       10.11   &       0.87    &       13.56   &       1.58    &       1       &       196.01  &       67.7    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 320; G8.5Ia/Iab    \\

J01101910-7233515               &       1       10      19.10   &       -72     33      51.5    &       11.47   &       0.41    &       13.19   &       0.8     &       1       &       10.81   &       29.4    &       3       &       G8V     &       \nodata &       \nodata &       \nodata \\

J01102381-7157353               &       1       10      23.79   &       -71     57      35.3    &       10.51   &       0.91    &       13.85   &       1.57    &       1       &       192.86  &       64.9    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 321        \\

J01104014-7228304               &       1       10      40.14   &       -72     28      30.4    &       11.18   &       0.48    &       13.05   &       0.77    &       1       &       4.61    &       62.5    &       3       &       G5      &       \nodata &       \nodata &       \nodata \\

J01104331-7148491               &       1       10      43.30   &       -71     48      49.1    &       9.21    &       0.59    &       11.45   &       \nodata &       3       &       8.76    &       95      &       3       &       \nodata &       G8      &    6  &       Flo 588 \\

J01105850-7248346               &       1       10      58.48   &       -72     48      34.6    &       9.78    &       0.82    &       12.8    &       1.34    &       1       &       33.71   &       37      &       3       &       K3:IIIe &       \nodata &       \nodata &       K3.5III \\

J01110839-7143116               &       1       11      08.39   &       -71     43      11.5    &       10.72   &       0.54    &       12.7    &       0.81    &       1       &       -24.24  &       56.8    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01110988-7306296               &       1       11      09.87   &       -73     06      29.7    &       11.21   &       0.56    &       13.45   &       1       &       1       &       1.34    &       57.1    &       3       &       K0III   &       \nodata &       \nodata &       \nodata \\

J01112045-7222169               &       1       11      20.44   &       -72     22      16.9    &       10.06   &       0.26    &       11.25   &       \nodata &       3       &       14.41   &       58.7    &       3       &       \nodata &       F2      &    6  &       Flo 598 \\

J01112540-7317042               &       1       11      25.39   &       -73     17      04.3    &       10.29   &       0.88    &       13.61   &       1.4     &       1       &       162.84  &       81.6    &       1       &       G2I     &       \nodata &       \nodata &       \nodata \\

J01112782-7258501               &       1       11      27.81   &       -72     58      50.2    &       10.57   &       0.4     &       12.13   &       0.65    &       1       &       -13.36  &       74.3    &       3       &       G2V     &       \nodata &       \nodata &       \nodata \\

J01114315-7207275               &       1       11      43.17   &       -72     07      27.5    &       11.64   &       0.13    &       12.1    &       0.09    &       1       &       151.36  &       23.1    &       1       &       \nodata &       A2I     &    13  &       AzV 463; Sk 146 \\

J01115007-7202309               &       1       11      50.08   &       -72     02      31.0    &       11.19   &       0.5     &       13.27   &       0.86    &       1       &       32.66   &       48.3    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01115008-7216215       a       &       1       11      50.07   &       -72     16      21.6    &       8.17    &       0.62    &       10.57   &       \nodata &       3       &       0.83    &       124.9   &       3       &       \nodata &       G5III?  &    6  &       Flo 608; CD-72 55       \\

J01115339-7157036               &       1       11      53.39   &       -71     57      03.6    &       11.52   &       0.28    &       12.79   &       0.47    &       1       &       -6.74   &       45      &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01115681-7202186               &       1       11      56.84   &       -72     02      18.7    &       11.08   &       0.61    &       13.51   &       0.99    &       1       &       37.86   &       52.3    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01121070-7337312               &       1       12      10.69   &       -73     37      31.2    &       8.29    &       0.74    &       11.06   &       1.24    &       1       &       52.52   &       92.7    &       3       &       \nodata &       K6:     &    6  &       Flo 616 \\

J01123076-7259262               &       1       12      30.76   &       -72     59      26.4    &       10.15   &       0.78    &       13.01   &       1.12    &       1       &       -10.36  &       107.2   &       3       &       K0III   &       \nodata &       \nodata &       \nodata \\

J01123517-7309353               &       1       12      35.17   &       -73     09      35.5    &       10.6    &       0.85    &       13.85   &       1.47    &       1       &       173.74  &       78      &       1       &       \nodata &       \nodata &       \nodata &       SkKM 327        \\

J01124028-7352208               &       1       12      40.29   &       -73     52      21.0    &       8.86    &       0.79    &       11.65   &       1.1     &       1       &       106.52  &       85.3    &       2       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01130112-7358126               &       1       13      01.14   &       -73     58      12.8    &       10.2    &       0.36    &       11.53   &       \nodata &       3       &       28.12   &       86.7    &       3       &       \nodata &       F7      &    6  &       Flo 630 \\

J01130227-7241420               &       1       13      02.27   &       -72     41      42.1    &       10.91   &       0.49    &       12.82   &       0.83    &       1       &       -3.89   &       39.9    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01130838-7320236               &       1       13      08.40   &       -73     20      23.8    &       11.2    &       0.42    &       12.81   &       0.61    &       1       &       188.94  &       46.6    &       1       &       F8I     &       F5I?    &    8  &       AzV 473 \\

J01131654-7208516               &       1       13      16.56   &       -72     08      51.6    &       10.49   &       0.4     &       12.2    &       0.72    &       1       &       17.86   &       80.3    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01132351-7328318               &       1       13      23.52   &       -73     28      31.9    &       9.3     &       0.38    &       10.87   &       \nodata &       3       &       1.24    &       121.9   &       3       &       G2V     &       G1V     &    6  &       Flo 639 \\

J01132650-7400500               &       1       13      26.51   &       -74     00      50.1    &       9.78    &       0.59    &       11.97   &       0.87    &       1       &       38.12   &       74.3    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01133207-7239069               &       1       13      32.08   &       -72     39      06.9    &       10.99   &       0.28    &       12.21   &       0.52    &       1       &       26.21   &       78.8    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01133660-7255139               &       1       13      36.63   &       -72     55      14.0    &       10.34   &       0.86    &       13.39   &       1.44    &       1       &       173.33  &       81.7    &       1       &       G2V     &       \nodata &       \nodata &       SkKM 329        \\

J01135159-7325262               &       1       13      51.60   &       -73     25      26.4    &       8.53    &       0.64    &       10.9    &       \nodata &       3       &       -42.36  &       114.2   &       3       &       K1V     &       G9      &    6  &       Flo 650 \\

J01135200-7327054               &       1       13      52.01   &       -73     27      05.6    &       12.45   &       0.12    &       13.16   &       0.29    &       1       &       18.04   &       33.9    &       3       &       A5-F2       &       \nodata &       \nodata &       \nodata \\

J01135403-7323500               &       1       13      54.03   &       -73     23      50.2    &       11.74   &       0.34    &       13.09   &       0.46    &       1       &       192.94  &       32.3    &       1       &       F0I     &       \nodata &       \nodata &       \nodata \\

J01135405-7251396               &       1       13      54.06   &       -72     51      39.6    &       9.84    &       0.89    &       13.18   &       1.54    &       1       &       132.84  &       84      &       1       &       G0I:    &       \nodata &       \nodata &       SkKM 330        \\

J01135944-7402377               &       1       13      59.43   &       -74     02      37.8    &       10.28   &       0.62    &       12.61   &       0.93    &       1       &       -1.18   &       60.4    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01141827-7342084               &       1       14      18.28   &       -73     42      08.5    &       10.8    &       0.29    &       12.04   &       0.48    &       1       &       27.42   &       89.2    &       3       &       \nodata &       F7      &    6  &       Flo 657 \\

J01142725-7242297               &       1       14      27.27   &       -72     42      29.8    &       11.16   &       0.36    &       12.64   &       0.69    &       1       &       25.91   &       37.1    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01142805-7239535               &       1       14      28.06   &       -72     39      53.5    &       11.22   &       0.55    &       13.04   &       0.98    &       1       &       173.91  &       48.7    &       1       &       \nodata &       F5Ib    &    15  &       HV 2195; RMC 46 \\

J01143413-7302354               &       1       14      34.14   &       -73     02      35.5    &       11.05   &       0.62    &       13.46   &       1.01    &       1       &       12.84   &       77.6    &       3       &       K0III   &       \nodata &       \nodata &       \nodata \\

J01144168-7219101               &       1       14      41.69   &       -72     19      10.1    &       11.45   &       0.41    &       13.04   &       0.73    &       1       &       23.41   &       28      &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01144335-7309572               &       1       14      43.36   &       -73     09      57.3    &       10.79   &       0.33    &       12.16   &       0.54    &       1       &       11.74   &       73.9    &       3       &       F8V     &       \nodata &       \nodata &       \nodata \\

J01144672-7234513               &       1       14      46.72   &       -72     34      51.3    &       11.37   &       0.3     &       12.67   &       0.55    &       1       &       1.81    &       40      &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01144979-7319179               &       1       14      49.80   &       -73     19      18.0    &       11.49   &       0.38    &       12.99   &       0.61    &       1       &       3.44    &       90.1    &       3       &       F8V     &       \nodata &       \nodata &       \nodata \\

J01145522-7309521               &       1       14      55.23   &       -73     09      52.3    &       10.71   &       0.84    &       13.64   &       1.19    &       1       &       40.54   &       70.9    &       3       &       \nodata &       \nodata &       \nodata &       SkKM 332        \\

J01151147-7308341               &       1       15      11.48   &       -73     08      34.2    &       10.31   &       0.87    &       13.69   &       1.58    &       1       &       171.84  &       73.9    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 333        \\

J01151174-7355297               &       1       15      11.72   &       -73     55      29.8    &       10.22   &       0.37    &       11.79   &       0.61    &       1       &       -14.48  &       77.2    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01152452-7330443               &       1       15      24.53   &       -73     30      44.4    &       10.48   &       0.43    &       12.08   &       0.63    &       1       &       181.24  &       52.5    &       1       &       F2I     &       F2      &    6  &       Flo 675 \\

J01152857-7315370               &       1       15      28.57   &       -73     15      37.1    &       12.25   &       0.15    &       12.82   &       0.11    &       1       &       161.74  &       35.5    &       1       &       A3I     &       A3II    &    3  &       2dFS 3094       \\

J01153986-7221562               &       1       15      39.88   &       -72     21      56.3    &       10.14   &       0.64    &       12.48   &       0.94    &       1       &       73.71   &       36.4    &       2       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01155317-7330500               &       1       15      53.18   &       -73     30      50.0    &       9.62    &       0.31    &       10.84   &       \nodata &       3       &       -97.46  &       62.1    &       3       &       hF5gF2mF0       &       F2      &       16      &       Flo 682 \\

J01161289-7231363               &       1       16      12.89   &       -72     31      36.3    &       9.82    &       0.45    &       11.56   &       \nodata &       3       &       30.71   &       99.9    &       3       &       \nodata &       G0      &    6  &       Flo 685 \\

J01161931-7252274               &       1       16      19.30   &       -72     52      27.5    &       11.18   &       0.58    &       13.56   &       1.1     &       1       &       12.04   &       73.9    &       3       &       K2III   &       \nodata &       \nodata &       \nodata \\

J01165808-7311321               &       1       16      58.10   &       -73     11      32.1    &       10.55   &       0.62    &       12.86   &       0.98    &       1       &       6.84    &       106.7   &       3       &       K0III   &       \nodata &       \nodata &       SkKM 336        \\

J01171108-7312214               &       1       17      11.09   &       -73     12      21.5    &       11.42   &       0.41    &       13.21   &       0.8     &       1       &       7.94    &       92.3    &       3       &       G5III   &       \nodata &       \nodata &       \nodata \\

J01171303-7317398               &       1       17      13.03   &       -73     17      39.8    &       10.36   &       0.62    &       12.71   &       0.86    &       1       &       188.74  &       56.2    &       1       &       G5I     &       \nodata &       \nodata &       \nodata \\

J01171843-7228088               &       1       17      18.42   &       -72     28      08.8    &       11.09   &       0.2     &       12.01   &       0.4     &       1       &       12.31   &       37.1    &       3       &       \nodata &       B:      &    6  &       Flo 697 \\

J01171937-7306068               &       1       17      19.40   &       -73     06      06.8    &       11.18   &       0.31    &       12.45   &       0.5     &       1       &       2.34    &       108.2   &       3       &       F5III:  &       \nodata &       \nodata &       \nodata \\

J01173565-7327031               &       1       17      35.65   &       -73     27      03.2    &       9.39    &       0.64    &       11.8    &       0.95    &       1       &       172.64  &       82.3    &       1       &       G9III   &       \nodata &       \nodata &       \nodata \\

J01175070-7315067               &       1       17      50.73   &       -73     15      06.7    &       11.11   &       0.39    &       12.72   &       0.71    &       1       &       17.34   &       99.6    &       3       &       G0IV    &       \nodata &       \nodata &       \nodata \\

J01175132-7316470               &       1       17      51.34   &       -73     16      47.0    &       9.42    &       0.07    &       9.7     &       \nodata &       3       &       -69.56  &       13.1    &       3       &       kA2hA5mF0       &       A2V     &       19      &       HD 8096 \\

J01175354-7321127               &       1       17      53.56   &       -73     21      12.8    &       10.62   &       0.34    &       12      &       0.54    &       1       &       34.24   &       103     &       3       &       F8V     &       \nodata &       \nodata &       \nodata \\

J01180479-7324302               &       1       18      04.79   &       -73     24      30.3    &       9.04    &       0.71    &       11.74   &       1.22    &       1       &       48.74   &       89.4    &       3       &       K0III   &       \nodata &       \nodata &       \nodata \\

J01182311-7324445               &       1       18      23.12   &       -73     24      44.5    &       9.52    &       0.65    &       11.92   &       1.04    &       1       &       -12.46  &       113.3   &       3       &       K0III   &       \nodata &       \nodata &       \nodata \\

J01182380-7319158               &       1       18      23.81   &       -73     19      15.8    &       9.73    &       0.72    &       12.35   &       1.16    &       1       &       23.94   &       114.1   &       3       &       K2III   &       \nodata &       \nodata &       \nodata \\

J01232375-7313342               &       1       23      23.77   &       -73     13      34.2    &       9.67    &       0.67    &       12.16   &       1.14    &       1       &       17.98   &       88.8    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01234438-7332025               &       1       23      44.37   &       -73     32      02.6    &       9.77    &       0.72    &       12.55   &       1.1     &       1       &       -57.12  &       35.1    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01240629-7314454               &       1       24      06.29   &       -73     14      45.4    &       9.16    &       0.54    &       11.19   &       \nodata &       3       &       165.88  &       67.2    &       1       &       \nodata &       F7I     &    6  &       Flo 739 \\

J01243530-7313439               &       1       24      35.30   &       -73     13      43.9    &       10.8    &       0.47    &       12.56   &       0.67    &       1       &       25.28   &       88.3    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01255005-7323415               &       1       25      50.06   &       -73     23      41.6    &       10.64   &       0.41    &       12.2    &       0.62    &       1       &       5.48    &       82.4    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01260996-7323151               &       1       26      09.98   &       -73     23      15.1    &       9.17    &       0.9     &       12.71   &       1.71    &       1       &       167.48  &       59.7    &       1       &       \nodata &       \nodata &       \nodata &       SkKM 351        \\

J01261633-7306310               &       1       26      16.33   &       -73     06      30.9    &       11.67   &       0.26    &       12.71   &       0.45    &       1       &       27.38   &       46.8    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01262548-7330334               &       1       26      25.50   &       -73     30      33.4    &       10.67   &       0.65    &       13.04   &       0.98    &       1       &       50.68   &       36.4    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01272108-7314431               &       1       27      21.10   &       -73     14      43.2    &       11.18   &       0.34    &       12.72   &       0.68    &       1       &       38.68   &       57.4    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01283670-7314496               &       1       28      36.69   &       -73     14      49.6    &       11.56   &       0.31    &       12.81   &       0.51    &       1       &       -2.12   &       37.7    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01290330-7334131               &       1       29      03.30   &       -73     34      13.1    &       10.93   &       0.27    &       12.13   &       0.51    &       1       &       20.48   &       29.9    &       3       &       \nodata &       \nodata &       \nodata &       \nodata \\

J01303980-7322011               &       1       30      39.81   &       -73     22      01.0    &       12.15   &       0.06    &       12.5    &       0.05    &       1       &       162.78  &       38.3    &       1       &       \nodata &       A2I:    &    4  &       Sk 185  \\
\enddata
%\tablenotetext{*}{The full version of this table can be found online.}
\tablenotetext{a}{These stars were imaged twice and their results were averaged. The average difference in Vel$_{\rm obs}$ was 2.2 km s$^{-1}$ and the average difference in the $r$ parameter was 13.7.}
\tablenotetext{b}{References for $B-V$ colors and $V$ magnitudes. 1 = Massey 2002; 2 = Mermilliod 1997; 3 = ASAS-3; 4 = Zaritsky 2002; 5 = (Zaritsky B) - (ASAS-3 V)}
\tablenotetext{c}{Tondry \& Davis 1979 $r$ parameter.}
\tablenotetext{d}{Category: 1 = SMC supergiant; 2 = possible SMC supergiant; 3 = foreground dwarf}
\tablenotetext{e}{References for spectral classifications. 
1 = Cannon \& Pickering 1918; 
2 = Massey \& Olsen 2003; 
3 = Evans et al.\ 2004; 
4 = Sanduleak 1969; 
5 = L\"{u} 1971; 
6 = Florsch 1972; 
7 = Lennon 1997;
8 = Azzopardi et al.\ 1975; 
9 = Houk \& Cowley 1975; 
10 = Ardeberg \& Maurice 1977; 
11 = Azzopardi \& Vigneau 1979; 
12 = Gonz\`{a}lez-Fern\`{a}dez et al.\ 2015;
13 = Humphreys 1983; 
14 = Humphreys et al.\ 1991; 
15 = Wallerstein 1984; 
16 = Bouchet et al.\ 1985; 
17 = Carney et al.\ 1985; 
18 = Sanduleak 1989}
\tablenotetext{f}{Comments include: alternate names for the star, comments on the blue spectra and comments based on the literature search.}
\end{deluxetable}

\begin{deluxetable}{l c c c c c c c c c}
 \tabletypesize{\scriptsize}
 \tablecaption{\label{tab:temps} Effective Temperatures Derived from ATLAS9 Models}
 \tablewidth{0pt}
 \tablehead{ 
 &
 &\multicolumn{2}{c}{$E(B-V)=0.04$} 
 &
 &\multicolumn{2}{c}{$E(B-V)=0.09$} 
 & 
 &\multicolumn{2}{c}{$E(B-V)=0.14$} \\ \cline{3-4} \cline {6-7} \cline {9-10} \\
 \colhead{Color} 
 & \colhead{Observed}
 & \colhead{Intrinsic}
 &\colhead{$T_{\rm eff}$ (K)}
 &
 & \colhead{Intrinsic}
 &\colhead{$T_{\rm eff}$ (K)}
 &
 & \colhead{Intrinsic}
 &\colhead{$T_{\rm eff}$ (K)} \\
 }
 \startdata
 U-B & 0.78 & 0.75 & 4906 & & 0.72 & 4943 & & 0.68 & 4993 \\
 B-V  & 1.15 & 1.11 & 4768 & & 1.06 & 4857 & & 1.01 & 4945 \\
 V-K  & 2.94 & 2.82 & 4392 & & 2.67 & 4499 & & 2.53 & 4508 \\
 J-K  & 0.78 & 0.76 & 4394 & & 0.73 & 4461 & & 0.71 & 4508 \\
 Avg.  & \nodata & \nodata & 4615 && \nodata & 4690 && \nodata & 4766\\
 \enddata
 \end{deluxetable}
 
\begin{deluxetable}{l l}
\tablecaption{\label{tab:physprop} Physical Properties}
\tablewidth{0pt}
\tablehead{
\colhead{Parameter}
&\colhead{Value}
}
\startdata
\hline
Mass & 9 M$_{\odot}$ \\
Age & 30 Myr \\
T$_{\rm eff}$ & 4700 K\\
$\log$ g [cgs] & 0.8\\
M$_{\rm V}$ & -5.4\\
$\log \frac{{\rm L}}{{\rm L}_{\odot}}$ & 4.2\\
Radius & 190 R$_{\odot}$ \\
\enddata
\end{deluxetable}
